A coupled lattice Boltzmann model for pore-scale mushy-layer dynamics with application to sea ice

A pore-scale lattice Boltzmann model is developed for reactive transport in phase-changing porous media, coupling solute transport in the liquid with conjugate heat transfer across the solid and liquid phases. Two methodological developments are introduced: a novel link-based Volume-of-Pixel formulation for direction-dependent interface motion, and a generalized Robin boundary treatment for solute redistribution at moving interfaces. The phase-change formulation is validated against thermal benchmarks, while the Robin treatment is assessed through literature test cases, exhibiting convergence rates between first and second order. The coupled model is then applied to a local pore-scale segment of a sea ice brine channel in a purely diffusive regime. The simulations recover the expected ideal mushy-layer behaviour under appropriate scale separation. At sea-ice-relevant concentration ratios, thermal perturbations produce relatively large variations in brine salinity, causing freezing rather than melting to reshape the pore geometry in a non-uniform way. The resulting framework provides a pore-scale numerical tool for resolving coupled temperature, solute redistribution, and phase-boundary dynamics in mushy layers.

==> figures/1d_mass_check_freezing/1d_freez.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

% Diffusive dimensionless time:
% t^* = alpha_L t_L / L_L^2
\def\alphaL{0.003333}
\def\LL{62}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.052,
ymin=7.68,
ymax=8.47,
xlabel={$t^*$},
clip=false,
axis line style={black},
tick align=inside,
tick pos=both,
grid=none,
tick label style={
    font=\fontsize{11}{13}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{15}\selectfont\sffamily\sansmath
},
xlabel style={yshift=1pt},
scaled x ticks=false,
scaled y ticks=false,
xtick={0,0.01,0.02,0.03,0.04,0.05},
xticklabels={$0$,$0.01$,$0.02$,$0.03$,$0.04$,$0.05$},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1
},
legend style={
    font=\fontsize{9.5}{11}\selectfont\sffamily\sansmath,
    draw=black,
    fill=white,
    inner sep=1.5pt,
    row sep=0pt,
    at={(0.03,0.97)},
    anchor=north west
},
legend cell align=left
]

% ============================================================
% y-axis scale
% ============================================================

\node[
anchor=south west,
font=\fontsize{11}{13}\selectfont\sffamily\sansmath,
yshift=2pt
] at (rel axis cs:0,1)
{$\times 10^{3}$};

% ============================================================
% TOTAL DISCRETE SOLUTE CONTENT
% ============================================================

\addplot[
black,
solid,
line width=0.85pt,
mark=none
]
table[
x expr=\thisrow{t}*\alphaL/(\LL*\LL),
y expr=\thisrow{C}/1000
]
{figures/1d_mass_check_freezing/mass_check_wall_motion_reduced.dat};

\addlegendentry{$C^*_{\mathrm{tot}}(t^*)$}

% ============================================================
% INITIAL SOLUTE CONTENT
% ============================================================

\addplot[
black,
densely dashed,
line width=1.05pt,
mark=none
]
table[
x expr=\thisrow{t}*\alphaL/(\LL*\LL),
y expr=\thisrow{C_init}/1000
]
{figures/1d_mass_check_freezing/mass_check_wall_motion_reduced.dat};

\addlegendentry{$C^*_{\mathrm{tot}}(0)$}

% ============================================================
% VOP SWITCHING POINTS
% ============================================================

\addplot[
red,
only marks,
mark=square,
mark size=2.4pt,
mark options={
    draw=red,
    fill=none,
    line width=0.9pt
},
forget plot
]
table[
x expr=\thisrow{t}*\alphaL/(\LL*\LL),
y expr={
    \thisrow{base} > 0.5
    ? \thisrow{C}/1000
    : nan
}
]
{figures/1d_mass_check_freezing/mass_check_wall_motion_reduced.dat};

\end{axis}

\end{tikzpicture}

==> figures/1d_mass_check_freezing/switch_err.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

% Diffusive dimensionless time:
% t^* = alpha_L t_L / L_L^2
\def\alphaL{0.003333}
\def\LL{62}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.052,
ymin=-0.00155,
ymax=0.00005,
xlabel={$t^*$},
clip=false,
axis line style={black},
tick align=inside,
tick pos=both,
grid=none,
tick label style={
    font=\fontsize{11}{13}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{15}\selectfont\sffamily\sansmath
},
xlabel style={yshift=1pt},
scaled x ticks=false,
scaled y ticks=false,
xtick={0,0.01,0.02,0.03,0.04,0.05},
xticklabels={$0$,$0.01$,$0.02$,$0.03$,$0.04$,$0.05$},
ytick={-0.0015,-0.0010,-0.0005,0},
yticklabels={$-1.5$,$-1.0$,$-0.5$,$0$},
legend style={
    font=\fontsize{10.5}{12.5}\selectfont\sffamily\sansmath,
    draw=black,
    line width=0.9pt,
    fill=white,
    inner xsep=5pt,
    inner ysep=10pt,
    at={(0.97,0.84)},
    anchor=north east
},
legend cell align=left
]

% ============================================================
% y-axis multiplier
% ============================================================

\node[
anchor=south west,
font=\fontsize{11}{13}\selectfont\sffamily\sansmath,
yshift=2pt
] at (rel axis cs:0,1)
{$\times 10^{-3}$};

% ============================================================
% RELATIVE SOLUTE-CONTENT ERROR AFTER EACH SWITCH
% ============================================================

\addplot[
red,
only marks,
mark=square,
mark size=2.3pt,
mark options={
    draw=red,
    fill=none,
    line width=0.9pt
}
]
table[
x expr=\thisrow{t}*\alphaL/(\LL*\LL),
y=local_switch_error
]
{figures/1d_mass_check_freezing/freezing_local_switch_error.dat};

\addlegendentry{%
$\displaystyle
\frac{
C_{\mathrm{sw,tot}}^*-C_{\mathrm{tot}}^*(0)
}{
C_{\mathrm{tot}}^*(0)
}$%
}

% ============================================================
% ZERO-ERROR REFERENCE
% ============================================================

\addplot[
black,
densely dashed,
line width=1.05pt,
domain=0:0.052,
samples=2,
forget plot
]
{0};

\end{axis}

\end{tikzpicture}

==> figures/1d_mass_check_melting/1d_melt.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

% Diffusive dimensionless time:
% t^* = alpha_L t_L / L_L^2
\def\alphaL{0.003333}
\def\LL{62}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.052,
ymin=7.68,
ymax=7.90,
xlabel={$t^*$},
clip=false,
axis line style={black},
tick align=inside,
tick pos=both,
grid=none,
tick label style={
    font=\fontsize{11}{13}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{15}\selectfont\sffamily\sansmath
},
xlabel style={yshift=1pt},
scaled x ticks=false,
scaled y ticks=false,
xtick={0,0.01,0.02,0.03,0.04,0.05},
xticklabels={$0$,$0.01$,$0.02$,$0.03$,$0.04$,$0.05$},
ytick={7.70,7.75,7.80,7.85,7.90},
yticklabels={$7.70$,$7.75$,$7.80$,$7.85$,$7.90$},
legend style={
    font=\fontsize{9.5}{11}\selectfont\sffamily\sansmath,
    draw=black,
    fill=white,
    inner sep=1.5pt,
    row sep=0pt,
    at={(0.97,0.05)},
    anchor=south east
},
legend cell align=left
]

% ============================================================
% y-axis multiplier
% ============================================================

\node[
anchor=south west,
font=\fontsize{11}{13}\selectfont\sffamily\sansmath,
yshift=2pt
] at (rel axis cs:0,1)
{$\times 10^{3}$};

% ============================================================
% TOTAL DISCRETE SOLUTE CONTENT
% ============================================================

\addplot[
black,
solid,
line width=0.85pt,
mark=none
]
table[
x expr=\thisrow{t}*\alphaL/(\LL*\LL),
y expr=\thisrow{C}/1000
]
{figures/1d_mass_check_melting/melting_mass_check_wall_motion_reduced.dat};

\addlegendentry{$C^*_{\mathrm{tot}}(t^*)$}

% ============================================================
% INITIAL SOLUTE CONTENT
% ============================================================

\addplot[
black,
densely dashed,
line width=1.05pt,
mark=none
]
table[
x expr=\thisrow{t}*\alphaL/(\LL*\LL),
y expr=\thisrow{C_init}/1000
]
{figures/1d_mass_check_melting/melting_mass_check_wall_motion_reduced.dat};

\addlegendentry{$C^*_{\mathrm{tot}}(0)$}

% ============================================================
% POST-SWITCH PEAKS
% ============================================================

\addplot[
red,
only marks,
mark=square,
mark size=2.4pt,
mark options={
    draw=red,
    fill=none,
    line width=0.9pt
},
forget plot
]
table[
x expr=\thisrow{t}*\alphaL/(\LL*\LL),
y expr={
    \thisrow{switch} > 0.5
    ? \thisrow{C}/1000
    : nan
}
]
{figures/1d_mass_check_melting/melting_mass_check_wall_motion_reduced.dat};

\end{axis}

\end{tikzpicture}

==> figures/1d_mass_check_melting/switch_err.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

% Diffusive dimensionless time:
% t^* = alpha_L t_L / L_L^2
\def\alphaL{0.003333}
\def\LL{62}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.052,
ymin=-0.00002,
ymax=0.00022,
xlabel={$t^*$},
clip=false,
axis line style={black},
tick align=inside,
tick pos=both,
grid=none,
tick label style={
    font=\fontsize{11}{13}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{15}\selectfont\sffamily\sansmath
},
xlabel style={yshift=1pt},
scaled x ticks=false,
scaled y ticks=false,
xtick={0,0.01,0.02,0.03,0.04,0.05},
xticklabels={$0$,$0.01$,$0.02$,$0.03$,$0.04$,$0.05$},
ytick={0,0.00005,0.00010,0.00015,0.00020},
yticklabels={$0$,$0.5$,$1.0$,$1.5$,$2.0$},
legend style={
    font=\fontsize{10.5}{12.5}\selectfont\sffamily\sansmath,
    draw=black,
    line width=0.9pt,
    fill=white,
    inner xsep=5pt,
    inner ysep=10pt,
    at={(0.97,0.78)},
    anchor=north east
},
legend cell align=left
]

% ============================================================
% y-axis multiplier
% ============================================================

\node[
anchor=south west,
font=\fontsize{11}{13}\selectfont\sffamily\sansmath,
yshift=2pt
] at (rel axis cs:0,1)
{$\times 10^{-4}$};

% ============================================================
% LOCAL SOLUTE-CONTENT ERROR PER SWITCH
% ============================================================

\addplot[
red,
only marks,
mark=square,
mark size=2.3pt,
mark options={
    draw=red,
    fill=none,
    line width=0.9pt
}
]
table[
x expr=\thisrow{t}*\alphaL/(\LL*\LL),
y=local_switch_error
]
{figures/1d_mass_check_melting/melting_local_switch_error.dat};

\addlegendentry{%
$\displaystyle
\frac{
C_{\mathrm{sw,tot}}^*-C_{\mathrm{tot}}^*(0)
}{
C_{\mathrm{tot}}^*(0)
}$%
}

% ============================================================
% ZERO-ERROR REFERENCE
% ============================================================

\addplot[
black,
densely dashed,
line width=1.05pt,
domain=0:0.052,
samples=2,
forget plot
]
{0};

\end{axis}

\end{tikzpicture}

==> figures/amiri_B_sens/B_sensitivity_mean_errors_three_metrics.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

% =========================================================
% Bottom axis: kinetic velocity coefficient B_Da used in the simulations
% Top axis: corresponding kinetic Damkohler number
%
% Da = (L^*/D) B_Da
%
% Present configuration:
% L^* = 10
% D   = (0.6-0.5)/3 = 1/30
%
% Therefore:
% Da = 300 B_Da
% =========================================================

\pgfmathsetmacro{\DaFactor}{300}

% =========================================================
% Main axis: B_Da
% =========================================================
\begin{axis}[
name=mainaxis,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
ymode=log,
xmin=8.0e-4,
xmax=8.75e-2,
ymin=8.0e-5,
ymax=2.0e-2,
xlabel={\(k_r,\,\textcolor{red}{\mathrm{Da}}\)},
ylabel={\(\langle |\cdot| \rangle\)},
grid=none,
axis line style={black},
tick align=inside,
tick pos=both,
xtick={1e-3,1e-2,4e-2},
xticklabels={
{$10^{-3}$},
{$10^{-2}$},
{$4\times10^{-2}$}
},
minor x tick num=8,
ytick={1e-4,1e-3,1e-2},
yticklabels={
{$10^{-4}$},
{$10^{-3}$},
{$10^{-2}$}
},
minor y tick num=8,
legend style={
font=\fontsize{9.5}{8}\selectfont\sffamily\sansmath,
anchor=center,
at={(0.72,0.4)},
draw=black,
fill=white,
inner sep=1.5pt,
row sep=0pt
},
legend cell align=left,
tick label style={
font=\fontsize{11}{8}\selectfont\sffamily\sansmath
},
label style={
font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
xlabel style={
font=\fontsize{13}{8}\selectfont\sffamily\sansmath,
at={(axis description cs:0.5,-0.13)},
anchor=north
},
ylabel style={
font=\fontsize{13}{8}\selectfont\sffamily\sansmath,
at={(axis description cs:-0.17,0.5)},
anchor=south
},
clip=true
]

% =========================================================
% Mean |theta-c|
% =========================================================
\addplot[
orange,
solid,
mark=o,
mark size=2.7pt,
line width=1.1pt,
mark options={
solid,
draw=orange,
fill=white,
line width=0.65pt
}
]
table[
x index=0,
y index=2,
col sep=space,
comment chars={\#}
]
{figures/amiri_B_sens/B_sensitivity_overlay_summary_thetaAn.dat};

\addlegendentry{\(\theta-c\)}

% =========================================================
% Mean |theta-theta_an|
% =========================================================
\addplot[
cyan!70!blue,
solid,
mark=square,
mark size=2.6pt,
line width=1.1pt,
mark options={
solid,
draw=cyan!70!blue,
fill=white,
line width=0.65pt
}
]
table[
x index=0,
y index=4,
col sep=space,
comment chars={\#}
]
{figures/amiri_B_sens/B_sensitivity_overlay_summary_thetaAn.dat};

\addlegendentry{\(\theta-\theta_{\mathrm{an}}\)}

% =========================================================
% Mean |phi_num-phi_an|
% =========================================================
\addplot[
green!60!black,
solid,
mark=triangle,
mark size=3.4pt,
line width=1.1pt,
mark options={
solid,
draw=green!60!black,
fill=white,
line width=0.55pt
}
]
table[
x index=0,
y index=6,
col sep=space,
comment chars={\#}
]
{figures/amiri_B_sens/B_sensitivity_overlay_summary_thetaAn.dat};

\addlegendentry{\(\phi-\phi_{\mathrm{an}}\)}

\end{axis}

% =========================================================
% Secondary top axis: Da = 300 B_Da
% =========================================================
\begin{axis}[
at={(mainaxis.south west)},
anchor=south west,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.24,
xmax=26.25,
ymin=8.0e-5,
ymax=2.0e-2,
axis x line*=top,
axis y line=none,
axis line style={red},
xtick={0.3,3,12},
xticklabels={
{$0.3$},
{$3$},
{$12$}
},
minor x tick num=8,
tick align=inside,
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    red,
    font=\fontsize{11}{8}\selectfont\sffamily\sansmath
},
clip=false
]
\end{axis}

\end{tikzpicture}


==> figures/amiri_B_sens/amiri_interface_colored_regions.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
xlabel={\(x^*/L^*\)},
ylabel={\(z^*/H^*\)},
xlabel style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath,
    at={(axis description cs:0.5,-0.13)},
    anchor=north
},
ylabel style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath,
    at={(axis description cs:-0.17,0.5)},
    anchor=south
},
grid=none,
axis line style={black},
tick align=inside,
tick pos=both,
tick label style={
    font=\fontsize{11}{8}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
legend style={
    draw=none,
    fill=none
},
clip=true,
]

% Interface curve
\addplot[
name path=interface,
black,
line width=1.4pt
]
table[
x index=1,
y index=0,
col sep=space,
comment chars={\#}
]
{figures/amiri_B_sens/amiri_interface_B_8e-3_iter_25000.dat};

% Left domain boundary
\path[name path=leftboundary]
(axis cs:0,0) -- (axis cs:0,1);

% Right domain boundary
\path[name path=rightboundary]
(axis cs:1,0) -- (axis cs:1,1);

% Solid region, left of the interface
\addplot[
draw=none,
fill=gray!28,
fill opacity=1
]
fill between[
of=leftboundary and interface
];

% Liquid region, right of the interface
\addplot[
draw=none,
fill=cyan!22,
fill opacity=1
]
fill between[
of=interface and rightboundary
];

% Redraw the interface on top
\addplot[
black,
line width=1.6pt
]
table[
x index=1,
y index=0,
col sep=space,
comment chars={\#}
]
{figures/amiri_B_sens/amiri_interface_B_8e-3_iter_25000.dat};

\end{axis}

\end{tikzpicture}

==> figures/amiri_B_sens/amiri_interface_colored_regions2.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]
% ============================================================
% Custom concentration colormap
% ============================================================
\pgfplotsset{
    colormap={dario}{
        rgb255=(0,0,255)
        rgb255=(255,0,255)
        rgb255=(255,0,0)
        rgb255=(255,220,0)
    }
}
% ============================================================
% MAIN AXIS: concentration contour + moving interface
% ============================================================
\begin{axis}[
name=fieldaxis,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
xlabel={$x^*/L^*$},
ylabel={$z^*/H^*$},
axis line style={black},
tick align=inside,
tick pos=both,
grid=none,
clip=true,
scaled x ticks=false,
scaled y ticks=false,
xtick={0,0.2,0.4,0.6,0.8,1},
ytick={0,0.2,0.4,0.6,0.8,1},
tick label style={
    font=\fontsize{11}{13}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{15}\selectfont\sffamily\sansmath
},
xlabel style={yshift=1pt},
ylabel style={yshift=-2pt},
]
% ============================================================
% RASTER CONCENTRATION FIELD
% The black solid--liquid interface is already contained
% in the exported PNG.
% ============================================================
\addplot graphics[
xmin=0,
xmax=1,
ymin=0,
ymax=1
]
{figures/amiri_B_sens/Cfield_interface_clean_it25000.png};
\end{axis}
% ============================================================
% COMPACT COLORBAR - LOWER LEFT
%
% Physical range:
% C = 2.026e-4 ... 2.415e-4
%
% The colorbar itself is normalized from 0 to 1 only for
% graphical purposes. Physical values are written explicitly.
% ============================================================
\begin{axis}[
at={(fieldaxis.south west)},
anchor=south east,
xshift=-30pt,
yshift=4pt,
width=3.5pt,
height=0.22\figureheight,
scale only axis,
hide axis,
colormap name=dario,
point meta min=0,
point meta max=1,
colorbar,
colorbar style={
    width=5pt,
    height=0.22\figureheight,
    at={(0,0)},
    anchor=south west,
    % only minimum and maximum
    ytick={0,1},
    yticklabels={$2.03$,$2.42$},
    % put numbers on the LEFT of the bar
    yticklabel pos=left,
    tick align=outside,
    tick label style={
        font=\fontsize{8.5}{9}\selectfont\sffamily\sansmath
    },
    % one compact title instead of C + scientific exponent
    title={$C^*\,(\times10^{-4})$},
    title style={
        font=\fontsize{9}{10}\selectfont\sffamily\sansmath,
        xshift=-6pt,
        yshift=-65pt
    }
}
]
% Dummy values only to construct the colorbar
\addplot[
scatter,
only marks,
mark size=0pt,
scatter src=explicit
]
coordinates {
    (0,0) [0]
    (0,1) [1]
};
\end{axis}
\end{tikzpicture}

==> figures/amiri_B_sens/butler_diffusive_path.tikz <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

\begin{tikzpicture}[font=\sffamily\sansmath]

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    xmin=0.20, xmax=0.40,
    ymin=-15, ymax=10,
    xlabel={$C$},
    ylabel={$T$},
    axis lines=box,
    tick align=inside,
    tick pos=both,
    xtick={0.25,0.30,0.35,0.40},
    ytick={-15,-10,-5,0,5,10},
    major tick length=3.5pt,
    line width=0.8pt,
xlabel style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath,
    at={(axis description cs:0.5,-0.13)},
    anchor=north
},
ylabel style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath,
    at={(axis description cs:-0.13,0.5)},
    anchor=south
},
tick label style={
    font=\fontsize{11}{8}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
    clip=false
]

% =========================================================
% LIQUIDUS -- negative-slope branch only
% =========================================================

\draw[
    black,
    thick
]
(axis cs:0.20,7.5)
--
(axis cs:0.40,-7.5);

% Horizontal label for a cleaner appearance
\node[
    font=\footnotesize\itshape,
    anchor=west
] at (axis cs:0.208,8.65)
{liquidus};


% =========================================================
% EQUILIBRIUM STATES ON THE LIQUIDUS
% =========================================================

% Upper state: (C2,T2)
\addplot[
    only marks,
    mark=*,
    mark size=2.4pt,
    black
]
coordinates {(0.24,4.5)};

\node[
    font=\footnotesize,
    anchor=south west
] at (axis cs:0.243,4.8)
{$(C_2,T_2)$};


% Lower state: (C1,T1)
\addplot[
    only marks,
    mark=*,
    mark size=2.4pt,
    black
]
coordinates {(0.36,-4.5)};

\node[
    font=\footnotesize,
    anchor=north west
] at (axis cs:0.361,-1.5)
{$(C_1,T_1)$};


% =========================================================
% DIFFUSION DEPARTURES FROM THE LIQUIDUS
% =========================================================

% Diffusion from upper state
\draw[
    ->,
    black,
    densely dotted,
    thick
]
(axis cs:0.24,4.1)
--
(axis cs:0.24,-6.5);

\node[
    font=\footnotesize,
    rotate=90,
    anchor=south
] at (axis cs:0.236,-1.2)
{Diffusion};


% Diffusion from lower state
\draw[
    ->,
    black,
    densely dotted,
    thick
]
(axis cs:0.36,-4.1)
--
(axis cs:0.36,6.5);

\node[
    font=\footnotesize,
    rotate=90,
    anchor=south
] at (axis cs:0.356,1.1)
{Diffusion};


% =========================================================
% STANDARD RETURN TO THE LIQUIDUS
% =========================================================

% Freezing
\draw[
    ->,
    black,
    thick
]
(axis cs:0.24,-6.5)
--
node[
    midway,
    sloped,
    above=2pt,
    font=\footnotesize
]
{freezing}
(axis cs:0.31,-0.75);


% Melting
\draw[
    ->,
    black,
    thick
]
(axis cs:0.36,6.5)
--
node[
    midway,
    sloped,
    above=2pt,
    font=\footnotesize
]
{melting}
(axis cs:0.29,0.75);


% =========================================================
% LARGE-CONCENTRATION-RATIO FREEZING
% =========================================================

\draw[
    ->,
    red!70!black,
    very thick,
    dashed
]
(axis cs:0.24,-6.5)
--
(axis cs:0.379,-6.5);

\node[
    font=\footnotesize,
    text=red!70!black,
    anchor=north,
    align=center
] at (axis cs:0.316,-7.55)
{Large $\mathcal{C}$ freezing};

\end{axis}

\end{tikzpicture}


==> figures/amiri_Cbiglow/con_amiri_Cbiglow.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=4.0e-5,
xlabel={\(z^*/H^*\)},
ylabel={\(C^*\)},
grid=none,
axis line style={black},
tick align=inside,
tick pos=both,
xtick={0,0.2,0.4,0.6,0.8,1.0},
xticklabels={
{$0$},
{$0.2$},
{$0.4$},
{$0.6$},
{$0.8$},
{$1.0$}
},
ytick={0,1e-5,2e-5,3e-5,4e-5},
yticklabels={
    {$0$},
    {$1$},
    {$2$},
    {$3$},
    {$4$}
},
scaled y ticks=false,
extra description/.code={
    \node[anchor=south west]
    at ([yshift=2pt]axis description cs:0,1)
    {$\times 10^{-5}$};
},
legend style={
    font=\fontsize{9.5}{8}\selectfont\sffamily\sansmath,
    anchor=north east,
    at={(0.99,0.35)},
    draw=black,
    fill=white,
    inner sep=1.5pt,
    row sep=0pt
},
legend cell align=left,
tick label style={
    font=\fontsize{11}{8}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
xlabel style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath,
    at={(axis description cs:0.5,-0.13)},
    anchor=north
},
ylabel style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath,
    at={(axis description cs:-0.1,0.5)},
    anchor=south
},
clip=true,
]

% Data layout:
% column 0 = axial node index z
% column 1 = dimensionless concentration c*
%
% The abscissa is normalized internally as z/H, with H = 800.
% Dimensionless time: t* = iteration * D / H^2,
% with D = 0.03333 and H = 800.

% ============================================================
% iteration = 10000, t* = 5.2078125e-4
% ============================================================
\addplot[
orange,
solid,
mark=o,
mark repeat=40,
mark phase=0,
mark size=2.7pt,
line width=1.1pt,
mark options={
    solid,
    draw=orange,
    fill=white,
    line width=0.65pt
}
]
table[
x expr=\thisrowno{0}/800,
y index=1,
col sep=space,
comment chars={\#}
]
{figures/amiri_Cbiglow/con_col17_10000.dat};
\addlegendentry{\(t^*=0.0005\)}

% ============================================================
% iteration = 20000, t* = 1.0415625e-3
% ============================================================
\addplot[
cyan!70!blue,
solid,
mark=square,
mark repeat=40,
mark phase=13,
mark size=2.6pt,
line width=1.1pt,
mark options={
    solid,
    draw=cyan!70!blue,
    fill=white,
    line width=0.65pt
}
]
table[
x expr=\thisrowno{0}/800,
y index=1,
col sep=space,
comment chars={\#}
]
{figures/amiri_Cbiglow/con_col17_20000.dat};
\addlegendentry{\(t^*=0.001\)}

% ============================================================
% iteration = 60000, t* = 3.1246875e-3
% ============================================================
\addplot[
green!60!black,
solid,
mark=triangle,
mark repeat=40,
mark phase=26,
mark size=3.4pt,
line width=1.1pt,
mark options={
    solid,
    draw=green!60!black,
    fill=white,
    line width=0.55pt
}
]
table[
x expr=\thisrowno{0}/800,
y index=1,
col sep=space,
comment chars={\#}
]
{figures/amiri_Cbiglow/con_col17_60000.dat};
\addlegendentry{\(t^*=0.0031\)}

\end{axis}

\end{tikzpicture}

==> figures/amiri_Cbiglow/conwet_interface_amiri_Cbiglow.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=-5e-10,
ymax=2.5e-9,
xlabel={\(z^*/H^*\)},
ylabel={\(\displaystyle (d \overline{R} /dt) \, C^*\)},
grid=none,
axis line style={black},
tick align=inside,
tick pos=both,
xtick={0,0.2,0.4,0.6,0.8,1.0},
xticklabels={
{$0$},
{$0.2$},
{$0.4$},
{$0.6$},
{$0.8$},
{$1.0$}
},
ytick={-5e-10,0,5e-10,1e-9,1.5e-9,2e-9,2.5e-9},
yticklabels={
{$-0.5$},
{$0$},
{$0.5$},
{$1$},
{$1.5$},
{$2$},
{$2.5$}
},
scaled y ticks=false,
extra description/.code={
    \node[
        anchor=south west,
        font=\fontsize{11}{8}\selectfont\sffamily\sansmath
    ]
    at (axis description cs:0,1.02)
    {$\times 10^{-9}$};
},
legend style={
    font=\fontsize{9.5}{8}\selectfont\sffamily\sansmath,
    anchor=north east,
    at={(0.35,0.99)},
    draw=black,
    fill=white,
    inner sep=1.5pt,
    row sep=0pt
},
legend cell align=left,
tick label style={
    font=\fontsize{11}{8}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
xlabel style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath,
    at={(axis description cs:0.5,-0.13)},
    anchor=north
},
ylabel style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath,
    at={(axis description cs:-0.15,0.5)},
    anchor=south
},
clip=true
]

% Data layout:
% column 0 = axial node index z
% column 1 = interface radius R
% column 2 = (dR/dt) C*(r)
%
% The abscissa is normalized as z/H, with H = 800.
% Dimensionless time:
% t* = iteration * D / H^2,
% with D = 0.03333 and H = 800.

% ============================================================
% iteration = 10000, t* = 0.00052
% ============================================================
\addplot[
orange,
only marks,
mark=o,
mark repeat=20,
mark phase=0,
mark size=2.7pt,
line width=1.1pt,
mark options={
    solid,
    draw=orange,
    fill=white,
    line width=0.65pt
}
]
table[
x expr=\thisrowno{0}/800,
y index=2,
col sep=space,
comment chars={\#}
]
{figures/amiri_Cbiglow/conwet_interface_10000.dat};

\addlegendentry{\(t^*=0.0005\)}

% ============================================================
% iteration = 20000, t* = 0.001
% ============================================================
\addplot[
cyan!70!blue,
only marks,
mark=square,
mark repeat=20,
mark phase=13,
mark size=2.6pt,
line width=1.1pt,
mark options={
    solid,
    draw=cyan!70!blue,
    fill=white,
    line width=0.65pt
}
]
table[
x expr=\thisrowno{0}/800,
y index=2,
col sep=space,
comment chars={\#}
]
{figures/amiri_Cbiglow/conwet_interface_20000.dat};

\addlegendentry{\(t^*=0.001\)}

% ============================================================
% iteration = 60000, t* = 0.0031
% ============================================================
\addplot[
green!60!black,
only marks,
mark=triangle,
mark repeat=20,
mark phase=26,
mark size=3.4pt,
line width=1.1pt,
mark options={
    solid,
    draw=green!60!black,
    fill=white,
    line width=0.55pt
}
]
table[
x expr=\thisrowno{0}/800,
y index=2,
col sep=space,
comment chars={\#}
]
{figures/amiri_Cbiglow/conwet_interface_60000.dat};

\addlegendentry{\(t^*=0.0031\)}

\end{axis}

\end{tikzpicture}

==> figures/amiri_Cbiglow/interface_amiri_Cbiglow.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
xlabel={\(x^*/H^*\)},
ylabel={\(z^*/H^*\)},
xlabel style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath,
    at={(axis description cs:0.5,-0.13)},
    anchor=north
},
ylabel style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath,
    at={(axis description cs:-0.17,0.5)},
    anchor=south
},
grid=none,
axis line style={black},
tick align=inside,
tick pos=both,
tick label style={
    font=\fontsize{11}{8}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
legend style={
    draw=none,
    fill=none
},
clip=true,
]

% Interface curve
\addplot[
name path=interface,
black,
line width=1.4pt
]
table[
x index=1,
y index=0,
col sep=space,
comment chars={\#}
]
{figures/amiri_Cbiglow/interface_60000.dat};

% Left domain boundary
\path[name path=leftboundary]
(axis cs:0,0) -- (axis cs:0,1);

% Right domain boundary
\path[name path=rightboundary]
(axis cs:1,0) -- (axis cs:1,1);

% Solid region, left of the interface
\addplot[
draw=none,
fill=gray!28,
fill opacity=1
]
fill between[
of=leftboundary and interface
];

% Liquid region, right of the interface
\addplot[
draw=none,
fill=cyan!22,
fill opacity=1
]
fill between[
of=interface and rightboundary
];

% Redraw the interface on top
\addplot[
black,
line width=1.6pt
]
table[
x index=1,
y index=0,
col sep=space,
comment chars={\#}
]
{figures/amiri_Cbiglow/interface_60000.dat};

\end{axis}

\end{tikzpicture}

==> figures/amiri_Cbiglow/temp_amiri_Cbiglow.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=0.990,
ymax=1.011,
xlabel={\(z^*/H^*\)},
ylabel={\(T^*\)},
grid=none,
axis line style={black},
tick align=inside,
tick pos=both,
xtick={0,0.2,0.4,0.6,0.8,1.0},
xticklabels={
{$0$},
{$0.2$},
{$0.4$},
{$0.6$},
{$0.8$},
{$1.0$}
},
ytick={0.990,0.995,1.000,1.005,1.010},
yticklabels={
{$0.990$},
{$0.995$},
{$1.000$},
{$1.005$},
{$1.010$}
},
legend style={
    font=\fontsize{9.5}{8}\selectfont\sffamily\sansmath,
    anchor=north east,
    at={(0.99,0.99)},
    draw=black,
    fill=white,
    inner sep=1.5pt,
    row sep=0pt
},
legend cell align=left,
tick label style={
    font=\fontsize{11}{8}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
xlabel style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath,
    at={(axis description cs:0.5,-0.13)},
    anchor=north
},
ylabel style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath,
    at={(axis description cs:-0.20,0.5)},
    anchor=south
},
clip=true,
]

% Data layout:
% column 0 = axial node index z
% column 1 = dimensionless temperature T*
%
% The abscissa is normalized internally as z/H, with H = 800.
% Dimensionless time: t* = iteration * D / H^2,
% with D = 0.03333 and H = 800.

% ============================================================
% iteration = 10000, t* = 5.2078125e-4
% ============================================================
\addplot[
orange,
solid,
mark=o,
mark repeat=40,
mark phase=0,
mark size=2.7pt,
line width=1.1pt,
mark options={
    solid,
    draw=orange,
    fill=white,
    line width=0.65pt
}
]
table[
x expr=\thisrowno{0}/800,
y index=1,
col sep=space,
comment chars={\#}
]
{figures/amiri_Cbiglow/tem_col17_10000.dat};
\addlegendentry{\(t^*=0.0005\)}

% ============================================================
% iteration = 20000, t* = 1.0415625e-3
% ============================================================
\addplot[
cyan!70!blue,
solid,
mark=square,
mark repeat=40,
mark phase=13,
mark size=2.6pt,
line width=1.1pt,
mark options={
    solid,
    draw=cyan!70!blue,
    fill=white,
    line width=0.65pt
}
]
table[
x expr=\thisrowno{0}/800,
y index=1,
col sep=space,
comment chars={\#}
]
{figures/amiri_Cbiglow/tem_col17_20000.dat};
\addlegendentry{\(t^*=0.001\)}

% ============================================================
% iteration = 60000, t* = 3.1246875e-3
% ============================================================
\addplot[
green!60!black,
solid,
mark=triangle,
mark repeat=40,
mark phase=26,
mark size=3.4pt,
line width=1.1pt,
mark options={
    solid,
    draw=green!60!black,
    fill=white,
    line width=0.55pt
}
]
table[
x expr=\thisrowno{0}/800,
y index=1,
col sep=space,
comment chars={\#}
]
{figures/amiri_Cbiglow/tem_col17_60000.dat};
\addlegendentry{\(t^*=0.0031\)}

\end{axis}

\end{tikzpicture}

==> figures/amiri_geom_3d/geom_amiri_3d.tikz <==
\begin{tikzpicture}[
    font=\sffamily\large,
    line join=round,
    line cap=round,
    scale=0.95
]

% ================================================================
% Geometry
% ================================================================

% Front face
\coordinate (A) at (0,0);
\coordinate (B) at (6,0);
\coordinate (C) at (6,3);
\coordinate (D) at (0,3);

% Back face
\coordinate (Ab) at (1.6,1.1);
\coordinate (Bb) at (7.6,1.1);
\coordinate (Cb) at (7.6,4.1);
\coordinate (Db) at (1.6,4.1);

% Solid-liquid interface: x = 3
\coordinate (M0)  at (3,0);
\coordinate (M1)  at (3,3);
\coordinate (M0b) at (4.6,1.1);
\coordinate (M1b) at (4.6,4.1);

% ================================================================
% Filled regions
% ================================================================

\fill[gray!25] (A) -- (M0) -- (M1) -- (D) -- cycle;
\fill[cyan!20] (M0) -- (B) -- (C) -- (M1) -- cycle;

\fill[gray!25] (D) -- (M1) -- (M1b) -- (Db) -- cycle;
\fill[cyan!20] (M1) -- (C) -- (Cb) -- (M1b) -- cycle;

\fill[cyan!20] (B) -- (Bb) -- (Cb) -- (C) -- cycle;

% ================================================================
% Homogeneous cubic lattice
%
% Logical lattice spacing = 1 in x, y, z.
%
% x-nodes:
%   solid = 0.5, 1.5, 2.5   --> 3 columns
%   fluid = 3.5, 4.5, 5.5   --> 3 columns
%
% The interface x=3 is exactly halfway between
% the last solid column (2.5) and first fluid column (3.5).
%
% z-nodes:
%   0.5, 1.5, 2.5
%
% y/depth planes:
%   w = 0,1,2
%
% Since the total projected depth is (1.6,1.1),
% one depth lattice step is (0.8,0.55).
% ================================================================

% Lattice style: deliberately light to avoid visual overcrowding
\tikzset{
    latticeedge/.style={draw=black!55, line width=0.45pt},
    latticenode/.style={fill=black}
}

% --- Edges parallel to x -----------------------------------------
\foreach \zz in {0.5,1.5,2.5}{
    \foreach \ww in {0,1,2}{
        \draw[latticeedge]
        ({0.5+0.8*\ww},{\zz+0.55*\ww}) --
        ({5.5+0.8*\ww},{\zz+0.55*\ww});
    }
}

% --- Edges parallel to z -----------------------------------------
\foreach \xx in {0.5,1.5,2.5,3.5,4.5,5.5}{
    \foreach \ww in {0,1,2}{
        \draw[latticeedge]
        ({\xx+0.8*\ww},{0.5+0.55*\ww}) --
        ({\xx+0.8*\ww},{2.5+0.55*\ww});
    }
}

% --- Edges parallel to y/depth -----------------------------------
\foreach \xx in {0.5,1.5,2.5,3.5,4.5,5.5}{
    \foreach \zz in {0.5,1.5,2.5}{
        \draw[latticeedge]
        (\xx,\zz) --
        ({\xx+0.8},{\zz+0.55}) --
        ({\xx+1.6},{\zz+1.10});
    }
}

% --- Nodes --------------------------------------------------------
\foreach \xx in {0.5,1.5,2.5,3.5,4.5,5.5}{
    \foreach \zz in {0.5,1.5,2.5}{
        \foreach \ww in {0,1,2}{
            \fill[latticenode]
            ({\xx+0.8*\ww},{\zz+0.55*\ww})
            circle[radius=1.8pt];
        }
    }
}

% ================================================================
% Outer geometry edges
% ================================================================

\draw[black, line width=1.15pt] (A) -- (B);
\draw[black, line width=1.15pt] (A) -- (D);
\draw[black, line width=1.15pt] (D) -- (Db);
\draw[black, line width=1.15pt] (Db) -- (Cb);
\draw[black, line width=1.15pt] (Cb) -- (Bb);
\draw[black, line width=1.15pt] (Bb) -- (B);
\draw[black, line width=1.15pt] (B) -- (C);
\draw[black, line width=1.15pt] (C) -- (Cb);
\draw[black, line width=1.15pt] (D) -- (C);

% ================================================================
% Solid-liquid interface
% Drawn last, so it is clearly visible above the lattice.
% No lattice node lies on the interface.
% ================================================================

\draw[black, line width=1.45pt]
(M0) -- (M1) -- (M1b);

% ================================================================
% Coordinate axes -- moved farther to the left
% ================================================================

\coordinate (Oaxis) at (-3.15,-0.45);

\draw[->, black, line width=0.95pt]
(Oaxis) -- ++(1.45,0)
node[below right=-1pt] {$x^{*}$};

\draw[->, black, line width=0.95pt]
(Oaxis) -- ++(0,1.35)
node[above left=-1pt] {$z^{*}$};

\draw[->, black, line width=0.95pt]
(Oaxis) -- ++(0.95,0.95)
node[above right=-1pt] {$y^{*}$};

% ================================================================
% Dimension lines
% ================================================================

\tikzset{
    dimline/.style={<->, >=latex, black, line width=0.85pt},
    dimext/.style={black, line width=0.55pt}
}

% ------------------------------------------------
% Length L*: front horizontal dimension
% ------------------------------------------------
\coordinate (Lleft)  at (0,-0.58);
\coordinate (Lright) at (6,-0.58);

% Extension lines
\draw[dimext] (A) -- (0,-0.72);
\draw[dimext] (B) -- (6,-0.72);

% Dimension arrow
\draw[dimline] (Lleft) -- (Lright)
node[midway, below=3pt] {$L^{*}$};

% ------------------------------------------------
% Depth W*: parallel to the y/depth direction
% Shifted outside the lower-right corner
% ------------------------------------------------
\coordinate (Wfront) at (6.28,-0.30);
\coordinate (Wback)  at (7.88,0.80);

% Extension lines from the corresponding front/back corners
\draw[dimext] (B)  -- (Wfront);
\draw[dimext] (Bb) -- (Wback);

% Dimension arrow
\draw[dimline] (Wfront) -- (Wback)
node[midway, below right=1pt] {$W^{*}$};

% ------------------------------------------------
% Height H*: vertical dimension on the far right
% ------------------------------------------------
\coordinate (Hbottom) at (8.12,1.10);
\coordinate (Htop)    at (8.12,4.10);

% Extension lines
\draw[dimext] (Bb) -- (Hbottom);
\draw[dimext] (Cb) -- (Htop);

% Dimension arrow
\draw[dimline] (Hbottom) -- (Htop)
node[midway, right=4pt] {$H^{*}$};

\end{tikzpicture}


==> figures/amiri_plots/exact/active_c_T_exact.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]
\def\plotstride{20}
\def\zoomstride{5}
\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=-1.05,
ymax=1.05,
xlabel={$z^*/H^*$},
ylabel={$c$ and $\theta$},
axis line style={black},
tick align=inside,
tick pos=both,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={-1.0,-0.5,0,0.5,1.0},
xticklabels={$0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$},
yticklabels={$-1.0$,$-0.5$,$0$,$0.5$,$1.0$},
tick label style={
    font=\fontsize{11}{8}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
legend style={
    font=\fontsize{8.7}{8}\selectfont\sffamily\sansmath,
    anchor=south west,
    at={(0.03,0.03)},
    draw=black,
    fill=white,
    inner sep=1.5pt,
    row sep=0pt
},
legend cell align=left,
clip=true,
]

% theta all dump 20000
\addplot[
orange,
solid,
line width=1.05pt,
mark=o,
mark repeat=20,
mark size=2.4pt,
mark options={solid, draw=orange, fill=white, line width=0.65pt}
]
table[x index=0,y index=2,each nth point=\plotstride] {figures/amiri_plots/exact/interface_equilibrium_dump_800000_tikz.dat};
\addlegendentry{$\overline{\theta}$};

% c liquid mean dump 18000
\addplot[
blue,
dotted,
line width=1.00pt,
mark=diamond,
mark repeat=20,
mark size=2.4pt,
mark options={solid, draw=blue, fill=white, line width=0.65pt}
]
table[x index=0,y index=3,each nth point=\plotstride] {figures/amiri_plots/exact/interface_equilibrium_dump_800000_tikz.dat};
\addlegendentry{$\overline{c}$};

% theta interface dump 18000
\addplot[
green!60!black,
solid,
line width=1.05pt,
mark=triangle,
mark repeat=20,
mark size=2.6pt,
mark options={solid, draw=green!60!black, fill=green!60!black, line width=0.55pt}
]
table[x index=0,y index=4,each nth point=\plotstride] {figures/amiri_plots/exact/interface_equilibrium_dump_800000_tikz.dat};
\addlegendentry{$\overline{\theta}_{\mathrm{interf}}$};

% c interface dump 18000
\addplot[
red,
dash pattern=on 4pt off 2pt,
line width=1.05pt,
mark=x,
mark repeat=20,
mark size=2.8pt,
mark options={solid, draw=red, line width=0.65pt}
]
table[x index=0,y index=5,each nth point=\plotstride] {figures/amiri_plots/exact/interface_equilibrium_dump_800000_tikz.dat};
\addlegendentry{$\overline{c}_{\mathrm{interf}}$};

% theta analytic modo 2
\addplot[
cyan!70!blue,
solid,
line width=1.10pt,
mark=square,
mark repeat=20,
mark size=2.2pt,
mark options={solid, draw=cyan!70!blue, fill=white, line width=0.65pt}
]
table[x index=0,y index=6,each nth point=\plotstride] {figures/amiri_plots/exact/interface_equilibrium_dump_800000_tikz.dat};
\addlegendentry{$\theta_{\mathrm{analytic}}$};

% quadratino sul picco
\coordinate (zoomA) at (axis cs:0.235,0.59);
\coordinate (zoomB) at (axis cs:0.265,0.66);
\coordinate (zoomC) at (axis cs:0.235,0.66);
\coordinate (zoomD) at (axis cs:0.265,0.59);

\draw[black, line width=0.2pt]
(axis cs:0.235,0.59) rectangle (axis cs:0.265,0.66);

\end{axis}

% -------------------------------------------------------------------------
% Zoom inset sul picco, senza labels né numeri sugli assi
% -------------------------------------------------------------------------
\begin{axis}[
    at={(rel axis cs:0.95,0.92)},
    anchor=north east,
    width=0.38\figurewidth,
    height=0.34\figureheight,
    scale only axis,
xmin=0.235,
xmax=0.265,
ymin=0.605,
ymax=0.663,
    grid=major,
    axis background/.style={fill=white},
    axis line style={black},
    tick align=inside,
    tick pos=both,
    xtick=\empty,
    ytick=\empty,
    xlabel={},
    ylabel={},
    clip=true,
]

\addplot[
orange,
solid,
line width=1.05pt,
mark=o,
mark repeat=8,
mark size=2.4pt,
mark options={solid, draw=orange, fill=white, line width=0.65pt}
]
table[
x index=0,
y index=2,
restrict x to domain=0.235:0.265,
each nth point=\zoomstride
] {figures/amiri_plots/exact/interface_equilibrium_dump_800000_tikz.dat};

\addplot[
blue,
dotted,
line width=1.00pt,
mark=diamond,
mark repeat=8,
mark size=2.4pt,
mark options={solid, draw=blue, fill=white, line width=0.65pt}
]
table[
x index=0,
y index=3,
restrict x to domain=0.235:0.265,
each nth point=\zoomstride
] {figures/amiri_plots/exact/interface_equilibrium_dump_800000_tikz.dat};
\addplot[
green!60!black,
solid,
line width=1.05pt,
mark=triangle,
mark repeat=8,
mark size=2.6pt,
mark options={solid, draw=green!60!black, fill=green!60!black, line width=0.55pt}
]
table[
x index=0,
y index=4,
restrict x to domain=0.235:0.265,
each nth point=\zoomstride
] {figures/amiri_plots/exact/interface_equilibrium_dump_800000_tikz.dat};


\addplot[
red,
dash pattern=on 4pt off 2pt,
line width=1.05pt,
mark=x,
mark repeat=8,
mark size=2.8pt,
mark options={solid, draw=red, line width=0.65pt}
]
table[
x index=0,
y index=5,
restrict x to domain=0.235:0.265,
each nth point=\zoomstride
] {figures/amiri_plots/exact/interface_equilibrium_dump_800000_tikz.dat};

\addplot[
cyan!70!blue,
solid,
line width=1.10pt,
mark=square,
mark repeat=8,
mark size=2.2pt,
mark options={solid, draw=cyan!70!blue, fill=white, line width=0.65pt}
]
table[
x index=0,
y index=6,
restrict x to domain=0.235:0.265,
each nth point=\zoomstride
] {figures/amiri_plots/exact/interface_equilibrium_dump_800000_tikz.dat};

% angoli del riquadro zoom
\coordinate (insetSW) at (rel axis cs:0,0);
\coordinate (insetNW) at (rel axis cs:0,1);

\end{axis}

% linee oblique di connessione
\draw[black, line width=0.1pt] (zoomB) -- (insetNW);
\draw[black, line width=0.1pt] (zoomD) -- (insetSW);

\end{tikzpicture}

==> figures/amiri_plots/exact/porosity_exact.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=0.48,
ymax=0.52,
xlabel={$z^*/H^*$},
ylabel={$\phi$},
axis line style={black},
tick align=inside,
tick pos=both,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.48,0.49,0.50,0.51,0.52},
xticklabels={$0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$},
yticklabels={$0.48$,$0.49$,$0.50$,$0.51$,$0.52$},
tick label style={
    font=\fontsize{11}{8}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
legend style={
    font=\fontsize{8.7}{8}\selectfont\sffamily\sansmath,
    anchor=north east,
    at={(0.97,0.33)},
    draw=black,
    fill=white,
    inner sep=1.5pt,
    row sep=0pt
},
legend cell align=left,
clip=true,
]

% Initial porosity
\addplot[
black,
dash pattern=on 4pt off 2pt,
line width=1.05pt
]
coordinates {
(0,0.5)
(1,0.5)
};
\addlegendentry{$\phi_0$};

% Analytical porosity
\addplot[
red,
solid,
line width=1.10pt
]
table[
x index=0,
y index=2,
col sep=space,
comment chars={\#}
]
{figures/amiri_plots/exact/porosity_profiles_dump_800000_tikz.dat};
\addlegendentry{$\phi_{\mathrm{an}}$};

% Numerical porosity
\addplot[
black,
only marks,
mark=triangle,
mark repeat=90,
mark size=3.4pt,
mark options={solid}
]
table[
x index=0,
y index=1,
col sep=space,
comment chars={\#}
]
{figures/amiri_plots/exact/porosity_profiles_dump_800000_tikz.dat};
\addlegendentry{$\phi_{\mathrm{num}}$};

\end{axis}

\end{tikzpicture}

==> figures/amiri_scales/large/active_c_T_large.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=-1.05,
ymax=1.05,
xlabel={$z^*/H^*$},
ylabel={},
axis line style={black},
tick align=inside,
tick pos=both,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={-1.0,-0.5,0,0.5,1.0},
xticklabels={$0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$},
yticklabels={$-1.0$,$-0.5$,$0$,$0.5$,$1.0$},
tick label style={
    font=\fontsize{11}{8}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
]

% theta all dump 00000
%\addplot[
%black,
%dotted,
%line width=0.95pt,
%mark=none
%]
%table[x index=0,y index=1] {figures/amiri_scales/large/interface_equilibrium_large.dat};
%\addlegendentry{$\overline{\theta}(t^*=0$};

% theta all dump 18000
\addplot[
orange,
solid,
line width=1.05pt,
mark=o,
mark repeat=120,
mark size=2.4pt,
mark options={solid, draw=orange, fill=white, line width=0.65pt}
]
table[
x index=0,
y index=2,
each nth point=4
] {figures/amiri_scales/large/interface_equilibrium_large.dat};

% c liquid mean dump 18000
\addplot[
blue,
dotted,
line width=1.00pt,
mark=diamond,
mark repeat=120,
mark size=2.4pt,
mark options={solid, draw=blue, fill=white, line width=0.65pt}
]
table[
x index=0,
y index=3,
each nth point=4
] {figures/amiri_scales/large/interface_equilibrium_large.dat};

% theta interface dump 18000
\addplot[
green!60!black,
solid,
line width=1.05pt,
mark=triangle,
mark repeat=120,
mark size=2.6pt,
mark options={solid, draw=green!60!black, fill=green!60!black, line width=0.55pt}
]
table[
x index=0,
y index=4,
each nth point=4
] {figures/amiri_scales/large/interface_equilibrium_large.dat};

% c interface dump 18000
\addplot[
red,
dash pattern=on 4pt off 2pt,
line width=1.05pt,
mark=x,
mark repeat=120,
mark size=2.8pt,
mark options={solid, draw=red, line width=0.65pt}
]
table[
x index=0,
y index=5,
each nth point=4
] {figures/amiri_scales/large/interface_equilibrium_large.dat};

% theta analytic modo 2
\addplot[
cyan!70!blue,
solid,
line width=1.10pt,
mark=square,
mark repeat=120,
mark size=2.2pt,
mark options={solid, draw=cyan!70!blue, fill=white, line width=0.65pt}
]
table[
x index=0,
y index=6,
each nth point=4
] {figures/amiri_scales/large/interface_equilibrium_large.dat};

% quadratino sul picco
\coordinate (zoomA) at (axis cs:0.220,0.880);
\coordinate (zoomB) at (axis cs:0.255,1.030);
\coordinate (zoomC) at (axis cs:0.220,1.030);
\coordinate (zoomD) at (axis cs:0.255,0.880);

\draw[black, line width=0.4pt]
(axis cs:0.220,0.880) rectangle (axis cs:0.255,1.030);

% scritte dPhi/dt
\node[font=\fontsize{9}{6}\selectfont\sffamily\sansmath, anchor=center]
at (axis cs:0.245,0.42) {$d\phi/dt < 0$};

\node[font=\fontsize{9}{6}\selectfont\sffamily\sansmath, anchor=center]
at (axis cs:0.755,-0.28) {$d\phi/dt > 0$};

\end{axis}

% -------------------------------------------------------------------------
% Zoom inset sul picco, senza labels né numeri sugli assi
% -------------------------------------------------------------------------
\begin{axis}[
    at={(rel axis cs:0.95,0.92)},
    anchor=north east,
    width=0.38\figurewidth,
    height=0.34\figureheight,
    scale only axis,
    xmin=0.225,
    xmax=0.275,
    ymin=0.920,
    ymax=0.995,
    grid=major,
    axis background/.style={fill=white},
    axis line style={black},
    tick align=inside,
    tick pos=both,
    xtick=\empty,
    ytick=\empty,
    xlabel={},
    ylabel={},
    clip=true,
]

\addplot[
orange,
solid,
line width=1.05pt,
mark=o,
mark repeat=50,
mark size=2.4pt,
mark options={solid, draw=orange, fill=white, line width=0.65pt}
]
table[
x index=0,
y index=2,
restrict x to domain=0.215:0.275,
each nth point=1
] {figures/amiri_scales/large/interface_equilibrium_large.dat};

\addplot[
blue,
dotted,
line width=1.00pt,
mark=diamond,
mark repeat=50,
mark size=2.4pt,
mark options={solid, draw=blue, fill=white, line width=0.65pt}
]
table[
x index=0,
y index=3,
restrict x to domain=0.215:0.275,
each nth point=1
] {figures/amiri_scales/large/interface_equilibrium_large.dat};

\addplot[
green!60!black,
solid,
line width=1.05pt,
mark=triangle,
mark repeat=50,
mark size=2.6pt,
mark options={solid, draw=green!60!black, fill=green!60!black, line width=0.55pt}
]
table[
x index=0,
y index=4,
restrict x to domain=0.215:0.275,
each nth point=1
] {figures/amiri_scales/large/interface_equilibrium_large.dat};


\addplot[
red,
dash pattern=on 4pt off 2pt,
line width=1.05pt,
mark=x,
mark repeat=50,
mark size=2.8pt,
mark options={solid, draw=red, line width=0.65pt}
]
table[
x index=0,
y index=5,
restrict x to domain=0.215:0.275,
each nth point=1
] {figures/amiri_scales/large/interface_equilibrium_large.dat};

\addplot[
cyan!70!blue,
solid,
line width=1.10pt,
mark=square,
mark repeat=50,
mark size=2.2pt,
mark options={solid, draw=cyan!70!blue, fill=white, line width=0.65pt}
]
table[
x index=0,
y index=6,
restrict x to domain=0.215:0.275,
each nth point=1
] {figures/amiri_scales/large/interface_equilibrium_large.dat};

% angoli del riquadro zoom
\coordinate (insetSW) at (rel axis cs:0,0);
\coordinate (insetNW) at (rel axis cs:0,1);

\end{axis}

% linee oblique di connessione
\draw[black, line width=0.4pt] (zoomB) -- (insetNW);
\draw[black, line width=0.4pt] (zoomD) -- (insetSW);

\end{tikzpicture}

==> figures/amiri_scales/narrow/active_c_T_narrow.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=-1.05,
ymax=1.05,
xlabel={$z^*/H^*$},
ylabel={$c$ and $\theta$},
axis line style={black},
tick align=inside,
tick pos=both,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={-1.0,-0.5,0,0.5,1.0},
xticklabels={$0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$},
yticklabels={$-1.0$,$-0.5$,$0$,$0.5$,$1.0$},
tick label style={
    font=\fontsize{11}{8}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
legend style={
    font=\fontsize{8.7}{8}\selectfont\sffamily\sansmath,
    anchor=south west,
    at={(0.03,0.03)},
    draw=black,
    fill=white,
    inner sep=1.5pt,
    row sep=0pt
},
legend cell align=left,
clip=true,
]

% theta all dump 00000
%\addplot[
%black,
%dotted,
%line width=0.95pt,
%mark=none
%]
%table[x index=0,y index=1] {figures/amiri_scales/narrow/interface_equilibrium_narrow.dat};
%\addlegendentry{$\overline{\theta}(t^*=0$};

% theta all dump 18000
\addplot[
orange,
solid,
line width=1.05pt,
mark=o,
mark repeat=120,
mark size=2.4pt,
mark options={solid, draw=orange, fill=white, line width=0.65pt}
]
table[x index=0,y index=2] {figures/amiri_scales/narrow/interface_equilibrium_narrow.dat};
\addlegendentry{$\overline{\theta}$};

% c liquid mean dump 18000
\addplot[
blue,
dotted,
line width=1.00pt,
mark=diamond,
mark repeat=120,
mark size=2.4pt,
mark options={solid, draw=blue, fill=white, line width=0.65pt}
]
table[x index=0,y index=3] {figures/amiri_scales/narrow/interface_equilibrium_narrow.dat};
\addlegendentry{$\overline{c}$};

% theta interface dump 18000
\addplot[
green!60!black,
solid,
line width=1.05pt,
mark=triangle,
mark repeat=120,
mark size=2.6pt,
mark options={solid, draw=green!60!black, fill=green!60!black, line width=0.55pt}
]
table[x index=0,y index=4] {figures/amiri_scales/narrow/interface_equilibrium_narrow.dat};
\addlegendentry{$\overline{\theta}_{\mathrm{interf}}$};

% c interface dump 18000
\addplot[
red,
dash pattern=on 4pt off 2pt,
line width=1.05pt,
mark=x,
mark repeat=120,
mark size=2.8pt,
mark options={solid, draw=red, line width=0.65pt}
]
table[x index=0,y index=5] {figures/amiri_scales/narrow/interface_equilibrium_narrow.dat};
\addlegendentry{$\overline{c}_{\mathrm{interf}}$};

% theta analytic modo 2
\addplot[
cyan!70!blue,
solid,
line width=1.10pt,
mark=square,
mark repeat=120,
mark size=2.2pt,
mark options={solid, draw=cyan!70!blue, fill=white, line width=0.65pt}
]
table[x index=0,y index=6] {figures/amiri_scales/narrow/interface_equilibrium_narrow.dat};
\addlegendentry{$\theta_{\mathrm{analytic}}$};

% quadratino sul picco
\coordinate (zoomA) at (axis cs:0.220,0.880);
\coordinate (zoomB) at (axis cs:0.255,1.030);
\coordinate (zoomC) at (axis cs:0.220,1.030);
\coordinate (zoomD) at (axis cs:0.255,0.880);

\draw[black, line width=0.4pt]
(axis cs:0.220,0.880) rectangle (axis cs:0.255,1.030);

% scritte dPhi/dt
\node[font=\fontsize{9}{6}\selectfont\sffamily\sansmath, anchor=center]
at (axis cs:0.245,0.42) {$d\phi/dt < 0$};

\node[font=\fontsize{9}{6}\selectfont\sffamily\sansmath, anchor=center]
at (axis cs:0.755,-0.28) {$d\phi/dt > 0$};

\end{axis}

% -------------------------------------------------------------------------
% Zoom inset sul picco, senza labels né numeri sugli assi
% -------------------------------------------------------------------------
\begin{axis}[
    at={(rel axis cs:0.95,0.92)},
    anchor=north east,
    width=0.38\figurewidth,
    height=0.34\figureheight,
    scale only axis,
    xmin=0.225,
    xmax=0.275,
    ymin=0.920,
    ymax=0.995,
    grid=major,
    axis background/.style={fill=white},
    axis line style={black},
    tick align=inside,
    tick pos=both,
    xtick=\empty,
    ytick=\empty,
    xlabel={},
    ylabel={},
    clip=true,
]

\addplot[
orange,
solid,
line width=1.05pt,
mark=o,
mark repeat=50,
mark size=2.4pt,
mark options={solid, draw=orange, fill=white, line width=0.65pt}
]
table[
x index=0,
y index=2,
restrict x to domain=0.215:0.275,
each nth point=1
] {figures/amiri_scales/narrow/interface_equilibrium_narrow.dat};

\addplot[
blue,
dotted,
line width=1.00pt,
mark=diamond,
mark repeat=50,
mark size=2.4pt,
mark options={solid, draw=blue, fill=white, line width=0.65pt}
]
table[
x index=0,
y index=3,
restrict x to domain=0.215:0.275,
each nth point=1
] {figures/amiri_scales/narrow/interface_equilibrium_narrow.dat};

\addplot[
green!60!black,
solid,
line width=1.05pt,
mark=triangle,
mark repeat=50,
mark size=2.6pt,
mark options={solid, draw=green!60!black, fill=green!60!black, line width=0.55pt}
]
table[
x index=0,
y index=4,
restrict x to domain=0.215:0.275,
each nth point=1
] {figures/amiri_scales/narrow/interface_equilibrium_narrow.dat};


\addplot[
red,
dash pattern=on 4pt off 2pt,
line width=1.05pt,
mark=x,
mark repeat=50,
mark size=2.8pt,
mark options={solid, draw=red, line width=0.65pt}
]
table[
x index=0,
y index=5,
restrict x to domain=0.215:0.275,
each nth point=1
] {figures/amiri_scales/narrow/interface_equilibrium_narrow.dat};

\addplot[
cyan!70!blue,
solid,
line width=1.10pt,
mark=square,
mark repeat=50,
mark size=2.2pt,
mark options={solid, draw=cyan!70!blue, fill=white, line width=0.65pt}
]
table[
x index=0,
y index=6,
restrict x to domain=0.215:0.275,
each nth point=1
] {figures/amiri_scales/narrow/interface_equilibrium_narrow.dat};

% angoli del riquadro zoom
\coordinate (insetSW) at (rel axis cs:0,0);
\coordinate (insetNW) at (rel axis cs:0,1);

\end{axis}

% linee oblique di connessione
\draw[black, line width=0.4pt] (zoomB) -- (insetNW);
\draw[black, line width=0.4pt] (zoomD) -- (insetSW);

\end{tikzpicture}

==> figures/coeff_new_scheme/p11_new.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.50,
xmax=1.50,
ymin=-1.50,
ymax=1.50,
xlabel={$\gamma$},
ylabel={$p$},
axis line style={black},
tick align=inside,
tick pos=both,
grid=none,
tick label style={
    font=\fontsize{11}{13}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{15}\selectfont\sffamily\sansmath
},
xlabel style={
    yshift=1pt
},
ylabel style={
    yshift=-2pt
},
legend style={
    draw=none,
    fill=none,
    font=\fontsize{10}{12}\selectfont\sffamily\sansmath,
    at={(0.97,0.97)},
    anchor=north east
},
legend cell align={left},
]

% Extended scheme: P_1^- for negative gamma
\addplot[
black,
dashed,
line width=1.15pt,
unbounded coords=jump
]
table[
x index=0,
y index=1
]{figures/coeff_new_scheme/P1_negative.dat};
\addlegendentry{$P_1^{-}$}

% Original Huang coefficient p_1 for positive gamma
\addplot[
black,
solid,
line width=1.15pt,
unbounded coords=jump
]
table[
x index=0,
y index=1
]{figures/coeff_new_scheme/p1_positive.dat};
\addlegendentry{$p_1$}

\end{axis}

\end{tikzpicture}

==> figures/coeff_new_scheme/p22_new.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.50,
xmax=1.50,
ymin=-1.50,
ymax=1.50,
xlabel={$\gamma$},
axis line style={black},
tick align=inside,
tick pos=both,
grid=none,
tick label style={
    font=\fontsize{11}{13}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{15}\selectfont\sffamily\sansmath
},
xlabel style={
    yshift=1pt
},
legend style={
    draw=none,
    fill=none,
    font=\fontsize{10}{12}\selectfont\sffamily\sansmath,
    at={(0.97,0.03)},
    anchor=south east
},
legend cell align={left},
]

% Extended scheme: P_2^- for negative gamma
\addplot[
black,
dashed,
line width=1.15pt,
unbounded coords=jump
]
table[
x index=0,
y index=1
]{figures/coeff_new_scheme/P2_negative.dat};
\addlegendentry{$P_2^{-}$}

% Original Huang coefficient p_2 for positive gamma
\addplot[
black,
solid,
line width=1.15pt,
unbounded coords=jump
]
table[
x index=0,
y index=1
]{figures/coeff_new_scheme/p2_positive.dat};
\addlegendentry{$p_2$}

\end{axis}

\end{tikzpicture}

==> figures/contour_scalar_only/freezing_contour.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

% ============================================================
% Custom concentration colormap
% ============================================================

\pgfplotsset{
    colormap={dario}{
        rgb255=(0,0,255)
        rgb255=(255,0,255)
        rgb255=(255,0,0)
        rgb255=(255,220,0)
    }
}

% ============================================================
% MAIN AXIS:
% freezing concentration field
% ============================================================

\begin{axis}[
name=fieldaxis,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.2,
xmax=0.8,
ymin=0,
ymax=1,
xlabel={$x^*/L_x^*$},
ylabel={},
axis line style={black},
tick align=inside,
tick pos=both,
grid=none,
clip=true,
scaled x ticks=false,
scaled y ticks=false,
xtick={0.3,0.4,0.5,0.6,0.7},
ytick={0,0.2,0.4,0.6,0.8,1},
tick label style={
    font=\fontsize{11}{13}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{15}\selectfont\sffamily\sansmath
},
xlabel style={yshift=1pt},
ylabel style={yshift=-2pt}
]

% ============================================================
% RASTER CONCENTRATION FIELD
% ============================================================

\addplot graphics[
xmin=0.2,
xmax=0.8,
ymin=0,
ymax=1
]
{figures/contour_scalar_only/freezing_Cfield_it12000.png};

\end{axis}

\end{tikzpicture}

==> figures/contour_scalar_only/melting_contour_profile.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

% ============================================================
% Custom concentration colormap
% ============================================================

\pgfplotsset{
    colormap={dario}{
        rgb255=(0,0,255)
        rgb255=(255,0,255)
        rgb255=(255,0,0)
        rgb255=(255,220,0)
    }
}

% ============================================================
% MAIN AXIS:
% concentration field + midline profile
% ============================================================

\begin{axis}[
name=fieldaxis,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.2,
xmax=0.8,
ymin=0,
ymax=1,
xlabel={$x^*/L_x^*$},
ylabel={$y^*/L_y^*$},
axis line style={black},
tick align=inside,
tick pos=both,
grid=none,
clip=true,
scaled x ticks=false,
scaled y ticks=false,
xtick={0.3,0.4,0.5,0.6,0.7},
ytick={0,0.2,0.4,0.6,0.8,1},
tick label style={
    font=\fontsize{11}{13}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{15}\selectfont\sffamily\sansmath
},
xlabel style={yshift=1pt},
ylabel style={yshift=-2pt},
]

% ============================================================
% RASTER CONCENTRATION FIELD
% ============================================================

\addplot graphics[
xmin=0.2,
xmax=0.8,
ymin=0,
ymax=1
]
{figures/contour_scalar_only/melting_Cfield_it12000.png};

\end{axis}


% ============================================================
% COMPACT COLORBAR - BOTTOM LEFT
% ============================================================

% ============================================================
% COMPACT COLORBAR - BOTTOM LEFT
% ============================================================

\begin{axis}[
at={(fieldaxis.south west)},
anchor=south east,
xshift=-38pt,
yshift=5pt,
width=4pt,
height=0.20\figureheight,
scale only axis,
hide axis,
colormap name=dario,
point meta min=0,
point meta max=1,
colorbar,
colorbar style={
    width=5pt,
    height=0.20\figureheight,
    at={(0,0)},
    anchor=south west,
    ytick={0,1},
    yticklabels={$0$,$1$},
    tick align=outside,
    tick label style={
        font=\fontsize{9}{10}\selectfont\sffamily\sansmath
    },
    ylabel={$C^*$},
    ylabel style={
        font=\fontsize{11}{13}\selectfont\sffamily\sansmath,
        at={(axis description cs:-1.3,0.5)},
        anchor=south
    }
}
]

% Dummy plot only to generate the color scale
\addplot[
scatter,
only marks,
mark size=0pt,
scatter src=explicit
]
coordinates {
    (0,0) [0]
    (0,1) [1]
};

\end{axis}

\end{tikzpicture}

==> figures/da48/contour_data_M04/contour_plot_m04.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
xlabel={$x^*/L_x^*$},
ylabel={$y^*/L_y^*$},
grid=none,
axis line style={black},
tick align=inside,
tick pos=both,
xtick={0,0.5,1},
ytick={0,0.5,1},
xticklabels={$0$,$0.5$,$1$},
yticklabels={$0$,$0.5$,$1$},
tick label style={
    font=\fontsize{11}{8}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
xlabel style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
ylabel style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
colormap={dario}{
    rgb255=(0,0,255)
    rgb255=(255,0,255)
    rgb255=(255,0,0)
    rgb255=(255,220,0)
},
point meta min=0,
point meta max=10,
]

% Analytical contours: coloured solid lines
\addplot[
mesh,
solid,
line width=1.10pt,
point meta=\thisrowno{2},
unbounded coords=jump,
forget plot
]
table[
x expr=\thisrowno{0}/124,
y expr=\thisrowno{1}/100
] {figures/da48/contour_data_M04/contour_analytical_gamma_-0.40_NX125_NZ102.dat};

% Numerical contours: coloured dashed lines
\addplot[
mesh,
dash pattern=on 5pt off 3pt,
line width=0.95pt,
point meta=\thisrowno{2},
unbounded coords=jump,
forget plot
]
table[
x expr=\thisrowno{0}/124,
y expr=\thisrowno{1}/100
] {figures/da48/contour_data_M04/contour_numerical_gamma_-0.40_NX125_NZ102.dat};

% Numerical markers: coloured hollow triangles
\addplot[
scatter,
only marks,
scatter src=explicit,
scatter/use mapped color={draw=mapped color, fill=white},
point meta=\thisrowno{2},
mark=triangle,
mark repeat=16,
mark size=4pt,
mark options={solid, line width=0.65pt},
unbounded coords=jump,
forget plot
]
table[
x expr=\thisrowno{0}/124,
y expr=\thisrowno{1}/100
] {figures/da48/contour_data_M04/contour_numerical_gamma_-0.40_NX125_NZ102.dat};

\end{axis}

\end{tikzpicture}

==> figures/da48/contour_data_P06/contour_plot_p06.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
xlabel={$x^*/L_x^*$},
ylabel={},
grid=none,
axis line style={black},
tick align=inside,
tick pos=both,
xtick={0,0.5,1},
ytick={0,0.5,1},
xticklabels={$0$,$0.5$,$1$},
yticklabels={,,},
tick label style={
    font=\fontsize{11}{8}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
xlabel style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
ylabel style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
colormap={dario}{
    rgb255=(0,0,255)
    rgb255=(255,0,255)
    rgb255=(255,0,0)
    rgb255=(255,220,0)
},
point meta min=0,
point meta max=10,
colorbar,
colorbar style={
    width=2.0mm,
    height=0.36\figureheight,
    at={(1.08,0.00)},
    anchor=south west,
    ytick={0,10},
    yticklabels={$0$,$10$},
    ylabel={$C^*$},
    ylabel style={
        rotate=0,
        at={(2.35,0.50)},
        anchor=center,
        font=\fontsize{13}{8}\selectfont\sffamily\sansmath
    },
    tick label style={
        font=\fontsize{11}{8}\selectfont\sffamily\sansmath
    },
},
]

% Analytical contours: coloured solid lines
\addplot[
mesh,
solid,
line width=1.10pt,
point meta=\thisrowno{2},
unbounded coords=jump,
forget plot
]
table[
x expr=\thisrowno{0}/124,
y expr=\thisrowno{1}/100
] {figures/da48/contour_data_P06/contour_analytical_gamma_0.60_NX125_NZ101.dat};

% Numerical contours: coloured dashed lines
\addplot[
mesh,
dash pattern=on 5pt off 3pt,
line width=0.95pt,
point meta=\thisrowno{2},
unbounded coords=jump,
forget plot
]
table[
x expr=\thisrowno{0}/124,
y expr=\thisrowno{1}/100
] {figures/da48/contour_data_P06/contour_numerical_gamma_0.60_NX125_NZ101.dat};

% Numerical markers: coloured hollow triangles
\addplot[
scatter,
only marks,
scatter src=explicit,
scatter/use mapped color={draw=mapped color, fill=white},
point meta=\thisrowno{2},
mark=triangle,
mark repeat=16,
mark size=4pt,
mark options={solid, line width=0.65pt},
unbounded coords=jump,
forget plot
]
table[
x expr=\thisrowno{0}/124,
y expr=\thisrowno{1}/100
] {figures/da48/contour_data_P06/contour_numerical_gamma_0.60_NX125_NZ101.dat};

\end{axis}

\end{tikzpicture}

==> figures/feart_stefan_test/stef_test.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

% ============================================================
% Main black axis: alpha_s / alpha_l = 1, 2
% ============================================================

\begin{axis}[
name=mainaxis,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.07,
ymin=0,
ymax=0.25,
axis x line*=bottom,
axis y line*=left,
axis line style={black},
xtick pos=bottom,
ytick pos=left,
xticklabel pos=bottom,
yticklabel pos=left,
tick align=inside,
scaled ticks=false,
xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07},
ytick={0,0.05,0.10,0.15,0.20,0.25},
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    font=\fontsize{11}{8}\selectfont\sffamily\sansmath
},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    font=\fontsize{11}{8}\selectfont\sffamily\sansmath
},
xlabel={$t^*$},
ylabel={$s^*$},
label style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
grid=none,
legend style={
    font=\fontsize{9.5}{8}\selectfont\sffamily\sansmath,
    anchor=south east,
    at={(0.99,0.01)},
    draw=black,
    fill=white,
    inner sep=1.5pt,
    row sep=0pt
},
legend image post style={scale=0.85},
legend cell align=left,
clip=true,
]

% alpha_s / alpha_l = 1
\addplot[
black,
solid,
line width=0.95pt,
opacity=0.95,
forget plot
]
table[x index=0,y index=1]
{figures/feart_stefan_test/anal_ratio1.dat};

\addplot[
black,
only marks,
mark=square,
mark size=2.5pt,
mark options={
    solid,
    draw=black,
    fill=white,
    line width=0.75pt
},
opacity=0.95,
forget plot
]
table[x index=0,y index=1]
{figures/feart_stefan_test/vop_ratio1.dat};

\addlegendimage{
black,
solid,
line width=0.95pt,
mark=square,
mark size=3.0pt,
mark options={
    solid,
    draw=black,
    fill=white,
    line width=0.75pt
}
}
\addlegendentry{$\kappa_s^*/\kappa_l^*=1$};

% alpha_s / alpha_l = 2
\addplot[
black,
solid,
line width=0.95pt,
opacity=0.95,
forget plot
]
table[x index=0,y index=1]
{figures/feart_stefan_test/anal_ratio2.dat};

\addplot[
black,
only marks,
mark=triangle,
mark size=3.5pt,
mark options={
    solid,
    draw=black,
    fill=white,
    line width=0.75pt
},
opacity=0.95,
forget plot
]
table[x index=0,y index=1]
{figures/feart_stefan_test/vop_ratio2.dat};

\addlegendimage{
black,
solid,
line width=0.95pt,
mark=triangle,
mark size=3.25pt,
mark options={
    solid,
    draw=black,
    fill=white,
    line width=0.75pt
}
}
\addlegendentry{$\kappa_s^*/\kappa_l^*=2$};

\addlegendimage{
red,
solid,
line width=0.95pt,
mark=x,
mark size=3.8pt,
mark options={
    solid,
    draw=red,
    fill=white,
    line width=0.75pt
}
}
\addlegendentry{$\kappa_s^*/\kappa_l^*=4$};

\end{axis}

% ============================================================
% Secondary red axis: alpha_s / alpha_l = 4
% ============================================================

\begin{axis}[
name=redaxis,
at={(mainaxis.south west)},
anchor=south west,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.5,
ymin=0,
ymax=0.6,
axis x line*=top,
axis y line*=right,
axis line style={red},
xtick pos=top,
ytick pos=right,
xticklabel pos=top,
yticklabel pos=right,
tick align=inside,
scaled ticks=false,
xtick={0,0.1,0.2,0.3,0.4,0.5},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={,0.1,0.2,0.3,0.4,0.5,},
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    red,
    font=\fontsize{11}{8}\selectfont\sffamily\sansmath
},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    red,
    font=\fontsize{11}{8}\selectfont\sffamily\sansmath
},
xlabel style={
    red,
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
ylabel style={
    red,
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
grid=none,
clip=true,
]

\addplot[
red,
solid,
line width=0.95pt,
opacity=0.95,
forget plot
]
table[x index=0,y index=1]
{figures/feart_stefan_test/anal_ratio4.dat};

\addplot[
red,
only marks,
mark=x,
mark size=3.8pt,
mark options={
    solid,
    draw=red,
    fill=white,
    line width=0.75pt
},
opacity=0.95,
forget plot
]
table[
    x index=0,
    y index=1,
    each nth point=2
]
{figures/feart_stefan_test/vop_ratio4.dat};

\end{axis}

\end{tikzpicture}

==> figures/geom_scalar_only/geom_lbm_scalar.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

% ============================================================
% Symmetric pore section
% Solid: gray!28
% Liquid: cyan!22
% ============================================================

% Geometry
\def\W{8.0}
\def\H{3.2}

% Central liquid-channel half width
\def\xL{3.25}
\def\xR{4.75}

% Highlighted simulated region
\definecolor{simregionred}{RGB}{130,0,0}
\def\xBoxL{2.25}
\def\xBoxR{4.05}

% ============================================================
% SOLID REGIONS
% ============================================================

% Left solid
\fill[gray!28]
(0,0) rectangle (\xL,\H);

% Right solid
\fill[gray!28]
(\xR,0) rectangle (\W,\H);

% ============================================================
% LIQUID PORE / BRINE CHANNEL
% ============================================================

\fill[cyan!22]
(\xL,0) rectangle (\xR,\H);

% ============================================================
% SOLID--LIQUID INTERFACES
% ============================================================

\draw[
black,
line width=1.4pt
]
(\xL,0) -- (\xL,\H);

\draw[
black,
line width=1.4pt
]
(\xR,0) -- (\xR,\H);

% ============================================================
% OUTER DOMAIN BOUNDARY
% ============================================================

\draw[
black,
line width=0.8pt
]
(0,0) rectangle (\W,\H);

% ============================================================
% HIGHLIGHTED SIMULATED REGION
% ============================================================

\draw[
    simregionred,
    line width=2.2pt
]
(\xBoxL,-0.05) rectangle (\xBoxR,{\H+0.05});

\end{tikzpicture}

==> figures/grid_conv_zhang/grid_conv_zhang_negative.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
ymode=log,
xmin=5e-3,
xmax=7e-2,
ymin=5e-4,
ymax=3e-2,
xlabel={$h$},
ylabel={},
grid=none,
axis line style={black},
tick align=inside,
tick pos=both,
xtick={5e-3,1e-2,2e-2,5e-2},
xticklabels={
{$5\,{\cdot}\,10^{-3}$},
{$10^{-2}$},
{$2\,{\cdot}\,10^{-2}$},
{$5\,{\cdot}\,10^{-2}$}
},
ytick={5e-4,1e-3,2e-3,5e-3,1e-2,2e-2},
yticklabels={
{$5\,{\cdot}\,10^{-4}$},
{$10^{-3}$},
{$2\,{\cdot}\,10^{-3}$},
{$5\,{\cdot}\,10^{-3}$},
{$10^{-2}$},
{$2\,{\cdot}\,10^{-2}$}
},
legend style={
    font=\fontsize{9.5}{8}\selectfont\sffamily\sansmath,
    anchor=north east,
    at={(0.99,0.99)},
    draw=black,
    fill=white,
    inner sep=1.5pt,
    row sep=0pt
},
legend cell align=left,
tick label style={
    font=\fontsize{11}{8}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
xlabel style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath,
    at={(0.5,-0.12)}
},
ylabel style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath,
    at={(-0.25,0.5)}
},
clip=true,
]

% ============================================================
% gamma = -0.2
% ============================================================
\addplot[
orange,
solid,
mark=o,
mark size=2.7pt,
line width=1.1pt,
mark options={
    solid,
    draw=orange,
    fill=white,
    line width=0.65pt
}
]
table[x index=0,y index=1]
{figures/grid_conv_zhang/grid_convergence_full2D_m02.dat};
\addlegendentry{$\gamma=-0.2$};

% ============================================================
% gamma = -0.3
% ============================================================
\addplot[
cyan!70!blue,
solid,
mark=square,
mark size=2.6pt,
line width=1.1pt,
mark options={
    solid,
    draw=cyan!70!blue,
    fill=white,
    line width=0.65pt
}
]
table[x index=0,y index=1]
{figures/grid_conv_zhang/grid_convergence_full2D_m03.dat};
\addlegendentry{$\gamma=-0.3$};

% ============================================================
% gamma = -0.4
% ============================================================
\addplot[
green!60!black,
solid,
mark=triangle,
mark size=3.4pt,
line width=1.1pt,
mark options={
    solid,
    draw=green!60!black,
    fill=white,
    line width=0.55pt
}
]
table[x index=0,y index=1]
{figures/grid_conv_zhang/grid_convergence_full2D_m04.dat};
\addlegendentry{$\gamma=-0.4$};

% ============================================================
% Upper second-order guide: 1:2
% Starts exactly from the left boundary and is shifted downward.
% The label is attached to the plotted line, so it is exactly parallel.
% ============================================================
\addplot[
black,
dash pattern=on 4pt off 2pt,
line width=1.1pt,
forget plot
]
coordinates {
(5.0e-3,1.60e-3)
(7.0e-2,3.136e-1)
}
node[
pos=0.12,
sloped,
above=2pt,
fill=white,
inner sep=1pt,
font=\fontsize{11}{8}\selectfont\sffamily\sansmath
] {$1:2$};

% ============================================================
% Lower first-order guide: 1:1
% Crosses the complete x-domain and is shifted downward.
% The label is attached to the plotted line, so it is exactly parallel.
% ============================================================
\addplot[
black,
dash pattern=on 4pt off 2pt,
line width=1.1pt,
forget plot
]
coordinates {
(5.0e-3,3.8e-4)
(7.0e-2,5.32e-3)
}
node[
pos=0.82,
sloped,
above=2pt,
fill=white,
inner sep=1pt,
font=\fontsize{11}{8}\selectfont\sffamily\sansmath
] {$1:1$};

\end{axis}

\end{tikzpicture}






==> figures/grid_conv_zhang/grid_conv_zhang_positive.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
ymode=log,
xmin=5e-3,
xmax=7e-2,
ymin=1.8e-5,
ymax=1.5e-3,
xlabel={$h$},
ylabel={$E_{\mathrm{rel},L_2}$},
grid=none,
axis line style={black},
tick align=inside,
tick pos=both,
xtick={5e-3,1e-2,2e-2,5e-2},
xticklabels={
{$5\,{\cdot}\,10^{-3}$},
{$10^{-2}$},
{$2\,{\cdot}\,10^{-2}$},
{$5\,{\cdot}\,10^{-2}$}
},
ytick={5e-5,1e-4,2e-4,5e-4,1e-3},
yticklabels={
{$5\,{\cdot}\,10^{-5}$},
{$10^{-4}$},
{$2\,{\cdot}\,10^{-4}$},
{$5\,{\cdot}\,10^{-4}$},
{$10^{-3}$}
},
legend style={
    font=\fontsize{9.5}{8}\selectfont\sffamily\sansmath,
    anchor=north east,
    at={(0.99,0.99)},
    draw=black,
    fill=white,
    inner sep=1.5pt,
    row sep=0pt
},
legend cell align=left,
tick label style={
    font=\fontsize{11}{8}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
xlabel style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath,
    at={(0.5,-0.12)}
},
clip=true,
]

% ============================================================
% gamma = 0.6
% ============================================================
\addplot[
orange,
solid,
mark=o,
mark size=2.7pt,
line width=1.1pt,
mark options={
    solid,
    draw=orange,
    fill=white,
    line width=0.65pt
}
]
table[x index=0,y index=1]
{figures/grid_conv_zhang/grid_convergence_full2D_p06.dat};
\addlegendentry{$\gamma=0.6$};

% ============================================================
% gamma = 0.7
% ============================================================
\addplot[
cyan!70!blue,
solid,
mark=square,
mark size=2.6pt,
line width=1.1pt,
mark options={
    solid,
    draw=cyan!70!blue,
    fill=white,
    line width=0.65pt
}
]
table[x index=0,y index=1]
{figures/grid_conv_zhang/grid_convergence_full2D_p07.dat};
\addlegendentry{$\gamma=0.7$};

% ============================================================
% gamma = 0.8
% ============================================================
\addplot[
green!60!black,
solid,
mark=triangle,
mark size=3.4pt,
line width=1.1pt,
mark options={
    solid,
    draw=green!60!black,
    fill=white,
    line width=0.55pt
}
]
table[x index=0,y index=1]
{figures/grid_conv_zhang/grid_convergence_full2D_p08.dat};
\addlegendentry{$\gamma=0.8$};

% ============================================================
% Upper second-order guide: 1:2
% ============================================================
\addplot[
black,
dash pattern=on 4pt off 2pt,
line width=1.1pt,
forget plot
]
coordinates {
(5.0e-3,9.0e-5)
(7.0e-2,1.764e-2)
}
node[
pos=0.12,
sloped,
above=2pt,
fill=white,
inner sep=1pt,
font=\fontsize{11}{8}\selectfont\sffamily\sansmath
] {$1:2$};

% ============================================================
% Lower first-order guide: 1:1
% ============================================================
\addplot[
black,
dash pattern=on 4pt off 2pt,
line width=1.1pt,
forget plot
]
coordinates {
(5.0e-3,1.8e-5)
(7.0e-2,2.52e-4)
}
node[
pos=0.82,
sloped,
below=2pt,
fill=white,
inner sep=1pt,
font=\fontsize{11}{8}\selectfont\sffamily\sansmath
] {$1:1$};

\end{axis}

\end{tikzpicture}




==> figures/huang_scheme/draw_huang.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

% =========================================================
% Parameters
% =========================================================
\def\dx{1.8}   % horizontal lattice spacing
\def\dy{1.6}   % vertical lattice spacing

% Coordinates:
% solid/open nodes: x = 0
% fluid nodes: x = 1.8, 3.6, 5.4
% fictitious cell boundaries: x = -0.9, 0.9, 2.7, 4.5
% y = 0, 1.6, 3.2, 4.8

% =========================================================
% COLOURED REGIONS
% =========================================================

% Extended range: beyond the solid node
% from the left fictitious-cell boundary to the solid node
\fill[cyan!35, opacity=0.18]
    (-0.9,-0.6) rectangle (0,5.4);

% Original Huang range:
% between solid node and first fluid node
\fill[violet!35, opacity=0.18]
    (0,-0.6) rectangle (1.8,5.4);

% Extended range: beyond the first fluid node
% from the fluid node to the next fictitious-cell boundary
\fill[cyan!35, opacity=0.18]
    (1.8,-0.6) rectangle (2.7,5.4);


% =========================================================
% Dashed fictitious cell boundaries
% =========================================================

% Horizontal dashed lines
\foreach \y in {0.8,2.4,4.0}{
    \draw[dashed, line width=0.7pt]
    (-0.9,\y) -- (6.0,\y);
}

% Vertical dashed lines
\foreach \x in {-0.9,0.9,2.7,4.5}{
    \draw[dashed, line width=0.7pt]
    (\x,-0.6) -- (\x,5.4);
}


% =========================================================
% Solid lattice lines
% =========================================================

% Horizontal lattice lines
\foreach \y in {0,1.6,3.2,4.8}{
    \draw[black, line width=0.8pt]
    (-0.9,\y) -- (6.0,\y);
}

% Vertical lattice lines
\foreach \x in {0,1.8,3.6,5.4}{
    \draw[black, line width=0.8pt]
    (\x,-0.6) -- (\x,5.4);
}


% =========================================================
% First possible wall position
% inside the original Huang range:
% between dashed line x=0.9 and fluid node x=1.8
% =========================================================

\def\xwallA{1.25}

\draw[gray, line width=1.1pt]
    (\xwallA,-0.6) -- (\xwallA,5.4);

% Square markers on wall A
\foreach \y in {0,1.6,3.2,4.8}{
    \fill[gray]
    ({\xwallA-0.07},{\y-0.07})
    rectangle
    ({\xwallA+0.07},{\y+0.07});
}


% =========================================================
% Second possible wall position
% inside the extended range:
% beyond the first fluid node, but before x=2.7
% =========================================================

\def\xwallB{2.30}

\draw[gray, line width=1.1pt]
    (\xwallB,-0.6) -- (\xwallB,5.4);

% Square markers on wall B
\foreach \y in {0,1.6,3.2,4.8}{
    \fill[gray]
    ({\xwallB-0.07},{\y-0.07})
    rectangle
    ({\xwallB+0.07},{\y+0.07});
}


% =========================================================
% Solid nodes: open circles
% =========================================================

\foreach \y in {0,1.6,3.2,4.8}{
    \draw[
        fill=white,
        draw=black,
        line width=0.9pt
    ]
    (0,\y) circle (4pt);
}


% =========================================================
% Fluid nodes: filled circles
% =========================================================

\foreach \x in {1.8,3.6,5.4}{
    \foreach \y in {0,1.6,3.2,4.8}{
        \fill[black] (\x,\y) circle (4pt);
    }
}

% =========================================================
% Gamma-position labels
% Same typography as draw_huang2.tikz
% =========================================================

\tikzset{
    gamma label/.style={
        above,
        inner sep=1pt,
        font=\fontsize{15}{17}\selectfont\sffamily\sansmath
    }
}

\node[gamma label] at (-0.9,5.4) {$\mathsf{1.5}$};
\node[gamma label] at (0,5.4)    {$\mathsf{1}$};
\node[gamma label] at (0.9,5.4)  {$\mathsf{0.5}$};
\node[gamma label] at (1.8,5.4)  {$\mathsf{0}$};
\node[gamma label] at (2.7,5.4)  {$\mathsf{-0.5}$};

\end{tikzpicture}

    

==> figures/huang_scheme/draw_huang2.tikz <==
\begin{tikzpicture}[
    remember picture,
    font=\sffamily\sansmath,
    >=Latex,
    line cap=round,
    line join=round
]

% =========================================================
% Colours
% =========================================================
\definecolor{flowblue}{RGB}{35,70,245}
\definecolor{heatred}{RGB}{205,35,35}
\definecolor{interfacegray}{RGB}{120,120,120}
\definecolor{curveorange}{RGB}{220,110,35}
% =========================================================
% Geometry
% =========================================================
\def\xsolid{0.00}
\def\xfluid{2.05}
\def\xwall{3.65}
\def\noder{0.20}

\def\ytop{3.00}
\def\ybot{0.75}

% =========================================================
% Lattice links
% =========================================================
\foreach \y in {\ytop,\ybot}{
    \draw[black, line width=0.85pt]
    (-0.65,\y) -- (4.25,\y);
}

% =========================================================
% Interface wall and boundary point
% =========================================================
\foreach \y in {\ytop,\ybot}{
    \draw[interfacegray, line width=1.25pt]
    (\xwall,\y-0.42) -- (\xwall,\y+0.42);

    \fill[interfacegray]
    ({\xwall-0.075},{\y-0.075})
    rectangle
    ({\xwall+0.075},{\y+0.075});
}

% =========================================================
% Solid and fluid nodes
% =========================================================
\foreach \y in {\ytop,\ybot}{
    \draw[
        fill=white,
        draw=black,
        line width=0.9pt
    ]
    (\xsolid,\y) circle (5pt);

    \fill[black] (\xfluid,\y) circle (5pt);
}

% =========================================================
% Time labels
% =========================================================
\node[
    anchor=west,
    heatred,
    font=\fontsize{11}{13}\selectfont\sffamily\sansmath
] at (4.45,\ytop)
{$t+\delta_t$};

\node[
    anchor=west,
    font=\fontsize{11}{13}\selectfont\sffamily\sansmath
] at (4.45,\ybot)
{$t$};

% =========================================================
% Top populations at t + delta_t
% =========================================================

% c_bar_i(t + dt), left-going population
\draw[
    heatred,
    line width=1.05pt,
    -{Latex[length=2.5mm,width=1.8mm]}
]
({\xfluid-\noder},\ytop) -- (0.82,\ytop);

\node[
    heatred,
    anchor=south,
    font=\fontsize{10.5}{12}\selectfont\sffamily\sansmath
] at (0.92,\ytop+0.30)
{$c_{\bar{i}}(t+\delta_t)$};

% c_i(t + dt), right-going population
\draw[
    heatred,
    line width=1.05pt,
    -{Latex[length=2.5mm,width=1.8mm]}
]
({\xfluid+\noder},\ytop) -- ({\xwall-0.34},\ytop);

\node[
    heatred,
    anchor=south,
    font=\fontsize{10.5}{12}\selectfont\sffamily\sansmath
] at (2.74,\ytop+0.30)
{$c_i(t+\delta_t)$};

% Interface concentration
\node[
    anchor=north,
    font=\fontsize{11}{13}\selectfont\sffamily\sansmath
] (CbLab) at ({\xwall-0.03},{\ytop-0.38})
{$C_b$};

% =========================================================
% Bottom post-collision populations at t
% =========================================================

% c_bar_i tilde(t)
\draw[
    black,
    line width=1.00pt,
    -{Latex[length=2.5mm,width=1.8mm]}
]
({\xfluid-\noder},\ybot) -- (0.82,\ybot);

\node[
    below,
    yshift=-7pt,
    font=\fontsize{10.5}{12}\selectfont\sffamily\sansmath
] at (0.98,\ybot)
{$\widetilde{c}_{\bar{i}}(t)$};

% c_i tilde(t)
\draw[
    black,
    line width=1.00pt,
    -{Latex[length=2.5mm,width=1.8mm]}
]
({\xfluid+\noder},\ybot) -- ({\xwall-0.34},\ybot);

\node[
    below,
    yshift=-7pt,
    font=\fontsize{10.5}{12}\selectfont\sffamily\sansmath
] at (2.62,\ybot)
{$\widetilde{c}_{i}(t)$};

% =========================================================
% Blue reconstruction arrows
% =========================================================

% Contribution from c_bar_i(t) to c_bar_i(t+dt)
\draw[
    flowblue,
    line width=0.85pt,
    -{Latex[length=2.4mm,width=1.7mm]}
]
(0.98,\ybot+0.08)
.. controls (0.90,1.55) and (0.90,2.36) ..
(0.98,\ytop-0.10);

% Contribution from c_i(t) to c_bar_i(t+dt)
% Endpoint moved left, so it points to the red left-going population,
% not to the black node.
\draw[
    flowblue,
    line width=0.85pt,
    -{Latex[length=2.4mm,width=1.7mm]}
]
(2.62,\ybot+0.08)
.. controls (2.42,1.55) and (2.05,2.35) ..
(1.72,\ytop-0.10);

% =========================================================
% Red dependency arrows
% =========================================================

% c_bar_i(t+dt) -> c_i(t+dt)
\draw[
    curveorange,
    line width=0.95pt,
    -{Latex[length=2.6mm,width=1.9mm]}
]
(1.36,\ytop+0.85)
.. controls (1.72,\ytop+1.20) and (2.30,\ytop+1.13) ..
(2.58,\ytop+0.82);

% C_b -> c_i(t+dt)
% Shorter and lower, pointing to the right-going red population
% without overlapping its arrowhead.
\draw[
    curveorange,
    line width=0.95pt,
    -{Latex[length=2.6mm,width=1.9mm]}
]
({\xwall-0.4},{\ytop-0.6})
.. controls ({\xwall-0.70},{\ytop-0.6}) and ({\xwall-0.75},{\ytop-0.5}) ..
({\xwall-0.8},{\ytop-0.18});

\end{tikzpicture}

==> figures/p1_huang/p1.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.00,
xmax=1.00,
ymin=-1.00,
ymax=4.00,
xlabel={$\gamma$},
ylabel={$p_1$},
axis line style={black},
tick align=inside,
tick pos=both,
grid=none,
tick label style={
    font=\fontsize{11}{13}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{15}\selectfont\sffamily\sansmath
},
xlabel style={
    yshift=1pt
},
ylabel style={
    yshift=-2pt
}
]

% Original Huang p1 coefficient
\addplot[
black,
solid,
line width=1.15pt,
unbounded coords=jump
]
table[
x=gamma,
y=p1
]{figures/p1_huang/p1_original.dat};

\end{axis}

\end{tikzpicture}



==> figures/p2_huang/p2.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.00,
xmax=1.00,
ymin=-1.50,
ymax=1.50,
xlabel={$\gamma$},
ylabel={$p_2$},
axis line style={black},
tick align=inside,
tick pos=both,
grid=none,
tick label style={
    font=\fontsize{11}{13}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{15}\selectfont\sffamily\sansmath
},
xlabel style={
    yshift=1pt
},
ylabel style={
    yshift=-2pt
}
]

% Original Huang p2 coefficient
\addplot[
black,
solid,
line width=1.15pt,
unbounded coords=jump
]
table[
x=gamma,
y=p2
]{figures/p2_huang/p2_original.dat};

\end{axis}

\end{tikzpicture}


==> figures/phase_diagram/liquidus.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.35\textwidth,
height=0.23\textwidth,
    scale only axis,
    xmin=0,
    xmax=100,
    ymin=-40,
    ymax=40,
    xlabel={$w_{\mathrm{NaCl}}\;[\mathrm{wt.\%}]$},
    ylabel={$T\;[^\circ\mathrm{C}]$},
    axis lines=box,
    tick align=inside,
    tick pos=both,
    xtick={0,20,40,60,80,100},
    ytick={-40,-30,-20,-10,0,10,20,30,40},
    minor x tick num=3,
    minor y tick num=4,
    major tick length=4pt,
    minor tick length=2pt,
    tick label style={font=\fontsize{11}{13}\selectfont\sffamily},
    label style={font=\fontsize{13}{15}\selectfont\sffamily},
    xlabel style={yshift=1pt},
    ylabel style={yshift=-2pt},
    clip=false
]

\addplot[
    red,
    line width=1.35pt,
    smooth
]
coordinates {
    (0,0)
    (3,-1.4)
    (6,-3.0)
    (9,-5.0)
    (12,-7.5)
    (15,-10.7)
    (18,-14.6)
    (21,-19.1)
    (23.3,-21.1)
};

\addplot[
    black,
    line width=1.15pt,
    smooth
]
coordinates {
    (23.3,-21.1)
    (24.5,-15)
    (26,-9)
    (28,-3)
    (29.2,0)
    (30,5)
    (32,15)
    (34,25)
    (36,35)
    (37,40)
};

\addplot[
    black,
    line width=1.15pt
]
coordinates {
    (0,-21.1)
    (37.5,-21.1)
};

\addplot[
    black,
    line width=1.15pt
]
coordinates {
    (29.2,0)
    (100,0)
};

\addplot[
    black,
    line width=1.15pt
]
coordinates {
    (37.5,-40)
    (37.5,0)
};

\node[
    align=center,
    font=\fontsize{8}{10}\selectfont\sffamily
]
at (axis cs:8.5,-13)
{ice +\\brine};

\node[
    font=\fontsize{8}{10}\selectfont\sffamily
]
at (axis cs:15,15)
{Salt water};

\end{axis}
\end{tikzpicture}

==> figures/pore_het/num_porehet.tikz <==
\begin{tikzpicture}[
font=\sffamily\sansmath,
line cap=round,
line join=round
]

% ============================================================
% Geometry
% ============================================================

\def\W{4.8}
\def\H{8.0}

% Solid--liquid interface
\def\Xinterface{1.05}
\def\Zinterface{0.85}

% Horizontal interface measured from the bottom in TikZ coordinates
\pgfmathsetmacro{\Yinterface}{\H-\Zinterface}

% ============================================================
% Colours
% ============================================================

% Same light grey used for sea ice in the left-hand schematic
\definecolor{Tinitcolor}{RGB}{235,235,235}

% Imposed thermal boundaries
\definecolor{Tcoldcolor}{RGB}{30,100,210}
\definecolor{Thotcolor}{RGB}{220,45,35}

% ============================================================
% Uniform initial temperature field
% ============================================================

\fill[Tinitcolor]
    (0,0) rectangle (\W,\H);

% ============================================================
% Solid-phase hatching
% Same temperature colour, but different material
% ============================================================

% Left solid wall
\fill[
    pattern={
        Lines[
            angle=45,
            distance=3.0pt,
            line width=0.25pt
        ]
    },
    pattern color=black!28
]
    (0,0) rectangle (\Xinterface,\H);

% Upper solid layer
\fill[
    pattern={
        Lines[
            angle=45,
            distance=3.0pt,
            line width=0.25pt
        ]
    },
    pattern color=black!28
]
    (0,\Yinterface) rectangle (\W,\H);

% ============================================================
% Outer boundary
% ============================================================

\draw[
    black,
    line width=0.75pt
]
    (0,0) rectangle (\W,\H);

% ============================================================
% Solid--liquid interface
% Vertical segment extends downward from the upper solid layer
% ============================================================

\draw[
    black,
    line width=1.15pt
]
    (\Xinterface,0)
    -- (\Xinterface,\Yinterface)
    -- (\W,\Yinterface);

% ============================================================
% Thermal boundary conditions
% ============================================================

% Cold upper boundary
\draw[
    Tcoldcolor,
    line width=2.8pt
]
    (0,\H) -- (\W,\H);

% Hot right boundary
\draw[
    Thotcolor,
    line width=2.8pt
]
    (\W,0) -- (\W,\H);

% ============================================================
% Boundary-condition labels
% ============================================================

% Cold upper boundary label
\node[
    anchor=south,
    text=Tcoldcolor,
    font=\fontsize{20}{22}\selectfont\sffamily\sansmath
] at (0.50*\W,\H+0.14)
{$T_{\min}^{*}$};

% Hot right boundary label
\node[
    anchor=center,
    text=Thotcolor,
    rotate=90,
    font=\fontsize{20}{22}\selectfont\sffamily\sansmath
] at (\W-0.6,0.58*\H)
{$T_{\max}^{*}$};

% ============================================================
% Uniform initial-temperature label
% ============================================================

\node[
    font=\fontsize{20}{22}\selectfont\sffamily\sansmath
] at (0.58*\W,0.25*\H)
{$T_{\mathrm{init}}^{*}$};

\end{tikzpicture}


==> figures/pore_het/sea_ice_heat_fluxes.tikz <==
\begin{tikzpicture}[
font=\sffamily\sansmath,
>=Latex,
line cap=round,
line join=round
]

% ============================================================
% Dimensions
% ============================================================

\def\W{5.2}

\def\Yzero{0}
\def\Yocean{2.75}
\def\Yinterface{4.25}
\def\YiceTop{7.30}
\def\Ytop{8.30}

% ============================================================
% Colours
% ============================================================

\definecolor{atmospherefill}{RGB}{226,246,250}
\definecolor{seaicefill}{RGB}{235,235,235}
\definecolor{oceanfill}{RGB}{170,200,242}
\definecolor{flowblue}{RGB}{35,70,245}
\definecolor{heatred}{RGB}{205,35,35}

% ============================================================
% Background regions
% ============================================================

\fill[oceanfill]
(0,\Yzero) rectangle (\W,\Yocean);

\fill[seaicefill]
(0,\Yocean) rectangle (\W,\YiceTop);

\fill[atmospherefill]
(0,\YiceTop) rectangle (\W,\Ytop);

% ============================================================
% Horizontal boundaries
% ============================================================

\draw[black, line width=0.65pt]
(0,\YiceTop) -- (\W,\YiceTop);

\draw[black, line width=0.65pt]
(0,\Yocean) -- (\W,\Yocean);

\draw[
black,
dashed,
dash pattern=on 5pt off 4pt,
line width=0.75pt
]
(0.15,\Yinterface) -- (\W,\Yinterface);

% ============================================================
% Main labels
% ============================================================

\node[
font=\fontsize{13}{15}\selectfont\sffamily\sansmath
] at (0.66*\W,7.80)
{Atmosphere};

\node[
font=\fontsize{13}{15}\selectfont\sffamily\sansmath
] at (0.67*\W,6.70)
{Sea Ice};

\node[
font=\fontsize{13}{15}\selectfont\sffamily\sansmath
] at (0.68*\W,0.35)
{Ocean};

% ============================================================
% Brine channels
% ============================================================

% Left channel: dashed part in stagnant layer
\draw[
flowblue,
dashed,
dash pattern=on 5pt off 4pt,
line width=1.15pt
]
(1.45,5.65) -- (1.45,\Yinterface);

% Left channel: downward brine flow
\draw[
flowblue,
line width=1.55pt,
-{Latex[length=3.0mm,width=2.0mm]}
]
(1.45,\Yinterface) -- (1.45,0.95);

% ============================================================
% Brine-channel annotation
% ============================================================

%\node[
%anchor=west,
%align=left,
%font=\fontsize{12}{14}\selectfont\sffamily\sansmath
%] at (2.05,5.35)
%{Brine\\channel};

%\draw[
%black,
%dashed,
%line width=0.65pt,
%-{Latex[length=2.2mm,width=1.5mm]}
%]
%(2.02,4.98) -- (1.53,4.50);

% ============================================================
% Convective circulation
% Only two arrows around the left brine channel
% ============================================================

% Left curved arrow, moved closer to the brine channel
\draw[
flowblue,
line width=0.75pt,
-{Latex[length=2.2mm,width=1.5mm]}
]
(0.45,2.20)
.. controls (0.48,3.00) and (0.72,3.34) ..
(1.05,3.28);

% Right curved arrow, moved closer to the brine channel
\draw[
flowblue,
line width=0.75pt,
-{Latex[length=2.2mm,width=1.5mm]}
]
(2.30,2.20)
.. controls (2.27,3.00) and (2.02,3.34) ..
(1.72,3.28);

% ============================================================
% Incoming heat flux
% Crosses the ocean–ice interface
% ============================================================

% Wavy heat-flux line
\draw[
heatred,
line width=1.55pt,
decorate,
decoration={
snake,
amplitude=0.48mm,
segment length=2.8mm
}
]
(3.30,2.15) -- (3.30,3.09);

% Independent triangular arrowhead
\fill[heatred]
(3.30,3.31)
-- (3.17,3.05)
-- (3.43,3.05)
-- cycle;

% ============================================================
% Outgoing heat flux
% Crosses the ice–atmosphere interface
% ============================================================

% Wavy heat-flux line
\draw[
flowblue,
line width=1.55pt,
decorate,
decoration={
snake,
amplitude=0.48mm,
segment length=2.8mm
}
]
(0.90,6.78) -- (0.90,7.60);

% Independent triangular arrowhead
\fill[flowblue]
(0.90,7.88)
-- (0.77,7.58)
-- (1.03,7.58)
-- cycle;

% ============================================================
% Layer labels
% ============================================================

\node[
anchor=east,
font=\fontsize{12}{14}\selectfont\sffamily\sansmath
] at (-0.20,5.30)
{Stagnant};

\node[
anchor=east,
font=\fontsize{12}{14}\selectfont\sffamily\sansmath
] at (-0.20,3.50)
{Convecting};

% ============================================================
% Zoom box around the brine channel
% ============================================================

\draw[
    black,
    line width=0.75pt
]
    (1.18,3.95) rectangle (1.72,4.48);

% ============================================================
% Zoom connector lines
% ============================================================

% Upper connector:
% zoom-box upper-right corner -> numerical-scheme upper-left corner
\draw[
    overlay,
    black!60,
    line width=0.55pt
]
    (1.72,4.48) -- (11.95,7.55);

% Lower connector:
% zoom-box lower-right corner -> numerical-scheme lower-left corner
\draw[
    overlay,
    black!60,
    line width=0.55pt
]
    (1.72,3.95) -- (11.95,0.05);

\end{tikzpicture}


==> figures/ring/ring_geom/ring_geometry_stair_step.tikz <==
\raisebox{0.175\figureheight}{%
\begin{tikzpicture}[font=\sffamily\sansmath]

% Main geometry: no axes, same clean typography as the other figures.
\begin{axis}[
name=ringmain,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=95,
xmax=185,
ymin=95,
ymax=185,
axis equal image,
hide axis,
clip=true,
]

% Ideal circular boundaries, retained only as a light reference.
\addplot[
black,
densely dashed,
line width=0.7pt,
domain=0:360,
samples=720,
forget plot
]
({100.5 + 20*cos(x)}, {100.5 + 20*sin(x)});

\addplot[
black,
densely dashed,
line width=0.7pt,
domain=0:360,
samples=720,
forget plot
]
({100.5 + 80*cos(x)}, {100.5 + 80*sin(x)});

% Numerical stair-step boundaries: both black.
\addplot[
black,
solid,
line width=1.15pt,
line join=round,
line cap=round,
no markers,
forget plot
]
table[x=x,y=z]
{figures/ring/ring_geom/ring_inner_stair_edges.dat};

\addplot[
black,
solid,
line width=1.15pt,
line join=round,
line cap=round,
no markers,
forget plot
]
table[x=x,y=z]
{figures/ring/ring_geom/ring_outer_stair_edges.dat};

% External square domain boundary.
\draw[black, line width=0.65pt]
(axis cs:96.0,96.0) rectangle (axis cs:180.5,180.5);

% Small source windows corresponding to the two magnifications.
\draw[black, line width=0.65pt]
(axis cs:113.4,113.4) rectangle (axis cs:116.8,116.8);

\draw[black, line width=0.65pt]
(axis cs:107.5,178.6) rectangle (axis cs:113.5,181.0);

% Save the corners of the selected regions and the inset positions.
% Two corners per source window are used to create the two-line zoom callouts.
\coordinate (innerSourceNE) at (axis cs:116.8,116.8);
\coordinate (innerSourceSE) at (axis cs:116.8,113.4);
\coordinate (outerSourceSW) at (axis cs:107.5,178.6);
\coordinate (outerSourceSE) at (axis cs:113.5,178.6);

% Insets positioned approximately as indicated in the annotated sketch.
% Outer zoom: below the selected stair at the top of the outer boundary.
% Inner zoom: lower-right, as in the previous version.
\coordinate (innerInsetPos) at (rel axis cs:0.58,0.19);
\coordinate (outerInsetPos) at (rel axis cs:0.22,0.64);

% Material-region labels.
\node[
    font=\fontsize{11}{13}\selectfont\sffamily\sansmath,
    anchor=center,
    inner sep=1.2pt
] at (axis cs:165.0,170.0) {solid};

\node[
    font=\fontsize{11}{13}\selectfont\sffamily\sansmath,
    anchor=center,
    inner sep=1.2pt
] at (axis cs:141.5,137.5) {fluid};

\node[
    font=\fontsize{11}{13}\selectfont\sffamily\sansmath,
    anchor=center,
    inner sep=1.2pt
] at (axis cs:104.0,105.0) {solid};

\end{axis}

% --------------------------------------------------------------------------
% Inner-boundary magnification, placed in the empty annular region.
% --------------------------------------------------------------------------
\begin{axis}[
name=innerzoom,
at={(innerInsetPos)},
anchor=center,
width=0.34\figurewidth,
height=0.22\figureheight,
scale only axis,
xmin=113.4,
xmax=116.8,
ymin=113.4,
ymax=116.8,
axis equal image,
axis line style={black, line width=0.65pt},
tick align=inside,
tick pos=both,
xtick=\empty,
ytick=\empty,
clip=true,
]

\addplot[
black,
densely dashed,
line width=0.7pt,
domain=0:360,
samples=720,
forget plot
]
({100.5 + 20*cos(x)}, {100.5 + 20*sin(x)});

\addplot[
black,
solid,
line width=1.4pt,
line join=miter,
line cap=butt,
no markers,
forget plot
]
table[x=x,y=z]
{figures/ring/ring_geom/ring_inner_stair_edges.dat};

\end{axis}

% --------------------------------------------------------------------------
% Outer-boundary magnification.
% --------------------------------------------------------------------------
\begin{axis}[
name=outerzoom,
at={(outerInsetPos)},
anchor=center,
width=0.30\figurewidth,
height=0.18\figureheight,
scale only axis,
xmin=107.5,
xmax=113.5,
ymin=178.6,
ymax=181.0,
axis equal image,
axis line style={black, line width=0.65pt},
tick align=inside,
tick pos=both,
xtick=\empty,
ytick=\empty,
clip=true,
]

\addplot[
black,
densely dashed,
line width=0.7pt,
domain=0:360,
samples=720,
forget plot
]
({100.5 + 80*cos(x)}, {100.5 + 80*sin(x)});

\addplot[
black,
solid,
line width=1.4pt,
line join=miter,
line cap=butt,
no markers,
forget plot
]
table[x=x,y=z]
{figures/ring/ring_geom/ring_outer_stair_edges.dat};

\end{axis}

% Two thinner oblique connectors for each zoom.
% Inner source window -> upper-left side of the lower-right inset.
\draw[black, line width=0.40pt]
(innerSourceNE) -- (innerzoom.north west);
\draw[black, line width=0.40pt]
(innerSourceSE) -- (innerzoom.south west);

% Outer source window at the top -> upper corners of the zoom below.
\draw[black, line width=0.40pt]
(outerSourceSW) -- (outerzoom.north west);
\draw[black, line width=0.40pt]
(outerSourceSE) -- (outerzoom.north east);

\end{tikzpicture}%
}


==> figures/ring/ring_gridconv/ring_grid_convergence_three_cases.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
ymode=log,
xmin=1.2e-2,
xmax=7.0e-2,
ymin=7.0e-4,
ymax=8.0e-2,
xlabel={h},
ylabel={$E_{\mathrm{rel},L_2}$},
grid=none,
axis line style={black},
tick align=inside,
tick pos=both,
xtick={2e-2,5e-2},
xticklabels={
{$2\,{\cdot}\,10^{-2}$},
{$5\,{\cdot}\,10^{-2}$}
},
minor x tick num=8,
ytick={1e-3,1e-2,1e-1},
yticklabels={
{$10^{-3}$},
{$10^{-2}$},
{$10^{-1}$}
},
legend style={
    font=\fontsize{7}{6}\selectfont\sffamily\sansmath,
    anchor=south east,
    at={(0.99,0.01)},
    draw=black,
    fill=white,
    inner sep=1.3pt,
    row sep=0pt
},
legend cell align=left,
tick label style={
    font=\fontsize{11}{8}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath
},
xlabel style={
    font=\fontsize{13}{8}\selectfont\sffamily\sansmath,
    at={(0.5,-0.10)}
},
clip=true,
]

% ============================================================
% D3Q19, gamma = -0.4
% ============================================================
\addplot[
orange,
solid,
mark=o,
mark size=2.7pt,
line width=1.1pt,
mark options={
    solid,
    draw=orange,
    fill=white,
    line width=0.65pt
}
]
table[x=h,y=E_L2_rel]
{figures/ring/ring_gridconv/plot_grid_convergence_D3Q19_gammaM04.dat};
\addlegendentry{D3Q19, $\gamma=-0.4$};

% ============================================================
% D3Q19, gamma = +0.5
% ============================================================
\addplot[
cyan!70!blue,
solid,
mark=square,
mark size=2.6pt,
line width=1.1pt,
mark options={
    solid,
    draw=cyan!70!blue,
    fill=white,
    line width=0.65pt
}
]
table[x=h,y=E_L2_rel]
{figures/ring/ring_gridconv/plot_grid_convergence_D3Q19_gammaP05.dat};
\addlegendentry{D3Q19, $\gamma=0.5$};

% ============================================================
% D2Q5, gamma = +0.5
% ============================================================
\addplot[
green!60!black,
solid,
mark=triangle,
mark size=3.4pt,
line width=1.1pt,
mark options={
    solid,
    draw=green!60!black,
    fill=white,
    line width=0.55pt
}
]
table[x=h,y=E_L2_rel]
{figures/ring/ring_gridconv/plot_grid_convergence_D2Q5_gammaP05.dat};
\addlegendentry{D2Q5, $\gamma=0.5$};

% ============================================================
% Upper first-order guide: shifted upward and spanning full x-domain
% ============================================================
\addplot[
black,
dash pattern=on 4pt off 2pt,
line width=1.1pt,
forget plot
]
coordinates {
(1.2e-2,1.90e-2)
(7.0e-2,1.108e-1)
}
node[
pos=0.20,
sloped,
above=2pt,
fill=white,
inner sep=1pt,
font=\fontsize{11}{8}\selectfont\sffamily\sansmath
] {$1:1$};

% ============================================================
% Lower second-order guide: shifted downward and spanning full x-domain
% ============================================================
\addplot[
black,
dash pattern=on 4pt off 2pt,
line width=1.1pt,
forget plot
]
coordinates {
(1.2e-2,4.50e-4)
(7.0e-2,1.531e-2)
}
node[
pos=0.20,
sloped,
above=2pt,
fill=white,
inner sep=1pt,
font=\fontsize{11}{8}\selectfont\sffamily\sansmath
] {$1:2$};

\end{axis}

\end{tikzpicture}

==> figures/scheme_algorithm/algo.tikz <==
\begin{tikzpicture}[
    font=\fontsize{11}{13}\selectfont\sffamily\sansmath,
    >=Latex,
    node distance=0.35cm,
    box/.style={
        draw=black,
        fill=white,
        line width=0.8pt,
        rounded corners=6pt,
        minimum height=2.25cm,
        text width=2.20cm,
        align=center,
        inner xsep=4pt,
        inner ysep=5pt
    },
    smallbox/.style={
        draw=black,
        fill=white,
        line width=0.8pt,
        rounded corners=6pt,
        minimum height=2.25cm,
        text width=1.05cm,
        align=center,
        inner xsep=4pt,
        inner ysep=5pt
    },
    arrow/.style={
        ->,
        black,
        line width=0.8pt
    }
]

% =========================================================
% Nodes: single horizontal row
% =========================================================

\node[box] (init)
{Initialize\\ simulation\\ parameters};

\node[box, right=of init] (macro)
{Evaluate\\ macroscopic\\ quantities $T$, $C$};

\node[box, right=of macro] (gamma)
{Update\\ interface\\ position $\gamma$};

\node[box, right=of gamma] (rate)
{Evaluate\\ interface \\ rate $A_2$};

\node[box, right=of rate] (lbm)
{$t_i$ and $c_i$\\ equilibrium,\\ collision, \\ streaming};

\node[box, right=of lbm] (robin)
{Apply Robin\\ b.c. using\\ $\gamma$, $A_2$};

\node[box, right=of robin] (vop)
{Update $V_{l}$,\\ $V_{s}$, $\alpha$\\ via VOP};

\node[smallbox, right=of vop] (end)
{End};

% =========================================================
% Main arrows
% =========================================================

\draw[arrow] (init) -- (macro);
\draw[arrow] (macro) -- (gamma);
\draw[arrow] (gamma) -- (rate);
\draw[arrow] (rate) -- (lbm);
\draw[arrow] (lbm) -- (robin);
\draw[arrow] (robin) -- (vop);
\draw[arrow] (vop) -- (end);

% =========================================================
% Iteration loop
% =========================================================

\draw[arrow]
(vop.north)
-- ++(0,0.85)
-| (macro.north);

\end{tikzpicture}

==> figures/t_regularization/t_regularization_freez/t_regularization_freez.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.5,
xmax=1.50,
ymin=0.00,
ymax=2.00,
xlabel={$\gamma$},
ylabel={$c_{i}(\mathbf{x},t+\delta_t$)},
axis line style={black},
tick align=inside,
tick pos=both,
grid=none,
tick label style={
    font=\fontsize{11}{13}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{15}\selectfont\sffamily\sansmath
},
xlabel style={
    yshift=1pt
},
ylabel style={
    yshift=-2pt
},
legend style={
    font=\fontsize{9.5}{11}\selectfont\sffamily\sansmath,
    draw=black,
    fill=white,
    inner sep=1.5pt,
    row sep=0pt,
    at={(0.99,0.99)},
    anchor=north east
},
legend cell align=left
]

% Original formulation:
% values below y=-0.5 are discarded and the curve is broken,
% so the singular branch does not reconnect inside the plot.
\addplot[
black,
solid,
line width=1.15pt,
restrict y to domain*=0.00:2.00,
unbounded coords=jump
]
table[
x=gamma,
y=t_original
]{figures/t_regularization/t_regularization_freez/t_regularization_a2_negative.dat};

% Linear regularization
\addplot[
red,
densely dashed,
line width=1.35pt
]
table[
x=gamma,
y=t_regularized
]{figures/t_regularization/t_regularization_freez/t_regularization_a2_negative.dat};

% Parameter annotation
\node[
anchor=south east,
font=\fontsize{10.5}{12}\selectfont\sffamily\sansmath,
align=left,
fill=white,
inner sep=1.5pt
]
at (rel axis cs:0.97,0.04)
{$\tilde{c}_{i}=1.1$\\
 $\tilde{c}_{\bar{i}}=1.0$};

\end{axis}

\end{tikzpicture}

==> figures/t_regularization/t_regularization_melt/t_regularization_melt.tikz <==
\begin{tikzpicture}[font=\sffamily\sansmath]

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.5,
xmax=1.50,
ymin=0.00,
ymax=2.00,
xlabel={$\gamma$},
axis line style={black},
tick align=inside,
tick pos=both,
grid=none,
yticklabels=\empty,
tick label style={
    font=\fontsize{11}{13}\selectfont\sffamily\sansmath
},
label style={
    font=\fontsize{13}{15}\selectfont\sffamily\sansmath
},
xlabel style={
    yshift=1pt
},
legend style={
    font=\fontsize{9.5}{11}\selectfont\sffamily\sansmath,
    draw=black,
    fill=white,
    inner sep=1.5pt,
    row sep=0pt,
    at={(0.98,0.98)},
    anchor=north east
},
legend cell align=left
]

% Original formulation
\addplot[
black,
solid,
line width=1.15pt,
restrict y to domain*=0.00:2.50,
unbounded coords=jump
]
table[
x=gamma,
y=t_original
]{figures/t_regularization/t_regularization_melt/t_regularization_a2_positive.dat};

% Linear regularization
\addplot[
red,
densely dashed,
line width=1.35pt
]
table[
x=gamma,
y=t_regularized
]{figures/t_regularization/t_regularization_melt/t_regularization_a2_positive.dat};

% Parameter annotation
\node[
anchor=south east,
font=\fontsize{10.5}{12}\selectfont\sffamily\sansmath,
align=left,
fill=white,
inner sep=1.5pt
]
at (rel axis cs:0.97,0.04)
{$\tilde{c}_{i}=1.0$\\
 $\tilde{c}_{\bar{i}}=0.9$};

\end{axis}

\end{tikzpicture}
